OliO: ODE-based Linear Transition Operator for Self-Supervised Time Series Forecasting

Self-supervised representation learning has advanced time series forecasting by capturing robust features from unlabeled data. However, existing contrastive and masking-based methods often struggle to explicitly model the underlying temporal flow, either by treating time lag as noise or by disrupting the inherent temporal dynamics essential for forecasting. To address these limitations, we propose OliO (**O**DE-based **Li**near Transition **O**perator), a plug-and-play self-supervised learning method that learns bidirectional temporal flows as a continuous and structurally consistent dynamical system. OliO introduces a transition operator derived from linear Ordinary Differential Equations (ODEs) to align latent representations across arbitrary time shifts. By imposing a strictly upper triangular constraint on the transition matrix, we mathematically ensure numerical stability and enforce a robust polynomial boundary that effectively captures long-term dependencies while preventing the exponential divergence typically found in unconstrained ODE-based models. This structural constraint induces a temporally coherent representation space that preserves the underlying flow essential for accurate forecasting. Extensive experiments across various backbone architectures and benchmarks demonstrate that OliO achieves significant performance gains, providing Mean Squared Error (MSE) reductions of up to 5.75% over the most competitive grid-searched SOTA baselines. The code is available at *https://github.com/eai-lab/OliO*

==> (inline-0) <==
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{\textbf{OliO (Ours)}} & \multicolumn{2}{c}{TS2V \cite{TS2Vec}} & \multicolumn{2}{c}{MTM \cite{SimMTM}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & .6167$\pm$.0088 & .5307$\pm$.0033 & \textbf{.4697$\pm$.0042} & \textbf{.4594$\pm$.0022} & .7179$\pm$.0101 & .5701$\pm$.0036\\
& 192 & .6294$\pm$.0090 & .5401$\pm$.0042 & \textbf{.4979$\pm$.0046} & \textbf{.4768$\pm$.0023} & .7295$\pm$.0031 & .5781$\pm$.0013\\
& 336 & .6262$\pm$.0079 & .5453$\pm$.0038 & \textbf{.5049$\pm$.0029} & \textbf{.4829$\pm$.0014} & .7251$\pm$.0019 & .5833$\pm$.0004\\
& 720 & .6198$\pm$.0052 & .5631$\pm$.0017 & \textbf{.5134$\pm$.0072} & \textbf{.5058$\pm$.0035} & .7210$\pm$.0030 & .5999$\pm$.0016\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .3471$\pm$.0010 & .3923$\pm$.0026 & \textbf{.3290$\pm$.0037} & \textbf{.3788$\pm$.0005} & .3931$\pm$.0003 & .4246$\pm$.0005\\
& 192 & .3888$\pm$.0080 & .4205$\pm$.0038 & \textbf{.3790$\pm$.0092} & \textbf{.4135$\pm$.0054} & .4114$\pm$.0006 & .4371$\pm$.0004\\
& 336 & \underline{.3919$\pm$.0006} & \underline{.4288$\pm$.0009} & \textbf{.3857$\pm$.0010} & \textbf{.4225$\pm$.0006} & .4029$\pm$.0011 & .4356$\pm$.0010\\
& 720 & .4312$\pm$.0029 & .4557$\pm$.0015 & \textbf{.4198$\pm$.0001} & \textbf{.4472$\pm$.0004} & .4399$\pm$.0014 & .4602$\pm$.0009\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & .3393$\pm$.0061 & .3793$\pm$.0024 & \underline{.3330$\pm$.0047} & \underline{.3760$\pm$.0024} & .6701$\pm$.0001 & .5387$\pm$.0006\\
& 192 & \underline{.3679$\pm$.0050} & .3954$\pm$.0029 & .3682$\pm$.0002 & \underline{.3950$\pm$.0004} & .6785$\pm$.0002 & .5461$\pm$.0008\\
& 336 & \underline{.3958$\pm$.0043} & \underline{.4111$\pm$.0025} & .3971$\pm$.0003 & .4116$\pm$.0017 & .6933$\pm$.0003 & .5526$\pm$.0003\\
& 720 & \underline{.4503$\pm$.0030} & .4463$\pm$.0027 & \textbf{.4471$\pm$.0003} & \textbf{.4424$\pm$.0028} & .7117$\pm$.0004 & .5656$\pm$.0005\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & \textbf{.1774$\pm$.0021} & \textbf{.2731$\pm$.0015} & \underline{.1809$\pm$.0032} & .2745$\pm$.0026 & .2716$\pm$.0005 & .3416$\pm$.0004\\
& 192 & \underline{.2381$\pm$.0051} & \textbf{.3107$\pm$.0041} & \textbf{.2379$\pm$.0027} & \underline{.3113$\pm$.0041} & .3041$\pm$.0012 & .3606$\pm$.0008\\
& 336 & \textbf{.2880$\pm$.0012} & \textbf{.3404$\pm$.0012} & .2932$\pm$.0043 & .3462$\pm$.0028 & .3403$\pm$.0012 & .3797$\pm$.0008\\
& 720 & \underline{.3797$\pm$.0017} & \underline{.3974$\pm$.0007} & .3825$\pm$.0004 & .3981$\pm$.0020 & .4222$\pm$.0009 & .4236$\pm$.0006\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & .2264$\pm$.0013 & .2843$\pm$.0010 & .1924$\pm$.0063 & .2474$\pm$.0064 & .2571$\pm$.0002 & .3122$\pm$.0004\\
& 192 & .2550$\pm$.0029 & .3010$\pm$.0032 & \underline{.2245$\pm$.0037} & \underline{.2705$\pm$.0031} & .2846$\pm$.0006 & .3285$\pm$.0006\\
& 336 & .2954$\pm$.0010 & .3286$\pm$.0012 & .2750$\pm$.0024 & .3059$\pm$.0018 & .3174$\pm$.0003 & .3478$\pm$.0003\\
& 720 & .3510$\pm$.0016 & .3643$\pm$.0023 & \underline{.3380$\pm$.0005} & \underline{.3490$\pm$.0004} & .3681$\pm$.0001 & .3796$\pm$.0002\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & .1655$\pm$.0007 & .2701$\pm$.0007 & .1755$\pm$.0007 & .2819$\pm$.0007 & .2661$\pm$.0009 & .3671$\pm$.0006\\
& 192 & \underline{.1792$\pm$.0005} & .2813$\pm$.0004 & .1901$\pm$.0004 & .2942$\pm$.0006 & .2783$\pm$.0014 & .3762$\pm$.0130\\
& 336 & \underline{.1957$\pm$.0006} & .2959$\pm$.0006 & .2068$\pm$.0004 & .3085$\pm$.0003 & .2937$\pm$.0013 & .3875$\pm$.0170\\
& 720 & \underline{.2337$\pm$.0004} & .3258$\pm$.0005 & .2442$\pm$.0010 & .3372$\pm$.0005 & .3258$\pm$.0022 & .4085$\pm$.0024\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 2 & 3 & 10 & 9 & 0 & 0 \\
\multicolumn{2}{l}{\underline{Top2 count}} & \underline{9} & 3 & 4 & 5 & 0 & 0 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{SCLT \cite{SoftCLT}} & \multicolumn{2}{c}{Siam \cite{TimeSiam}} & \multicolumn{2}{c}{URL \cite{TimesURL}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & .6120$\pm$.0147 & .5269$\pm$.0061 & .7105$\pm$.0029 & .5661$\pm$.0015 & \underline{.4884$\pm$.0035} & \underline{.4722$\pm$.0021}\\
& 192 & .6315$\pm$.0087 & .5385$\pm$.0037 & .7178$\pm$.0004 & .5739$\pm$.0009 & \underline{.5192$\pm$.0034} & \underline{.4902$\pm$.0017}\\
& 336 & .6290$\pm$.0054 & .5434$\pm$.0029 & .7116$\pm$.0040 & .5776$\pm$.0019 & \underline{.5264$\pm$.0029} & \underline{.4962$\pm$.0013}\\
& 720 & .6291$\pm$.0074 & .5617$\pm$.0027 & .7095$\pm$.0018 & .5939$\pm$.0011 & \underline{.5328$\pm$.0088} & \underline{.5170$\pm$.0044}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .3785$\pm$.0010 & .4157$\pm$.0008 & .3868$\pm$.0030 & .4207$\pm$.0015 & \underline{.3354$\pm$.0031} & \underline{.3838$\pm$.0013}\\
& 192 & .4061$\pm$.0042 & .4345$\pm$.0023 & .4121$\pm$.0019 & .4372$\pm$.0015 & \underline{.3883$\pm$.0105} & \underline{.4164$\pm$.0064}\\
& 336 & .4036$\pm$.0007 & .4372$\pm$.0003 & .4051$\pm$.0020 & .4370$\pm$.0010 & .3982$\pm$.0033 & .4290$\pm$.0010\\
& 720 & .4392$\pm$.0006 & .4606$\pm$.0005 & .4420$\pm$.0024 & .4615$\pm$.0013 & \underline{.4276$\pm$.0007} & \underline{.4524$\pm$.0011}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & .3835$\pm$.0071 & .4098$\pm$.0011 & .3587$\pm$.0050 & .3953$\pm$.0031 & \textbf{.3250$\pm$.0039} & \textbf{.3668$\pm$.0024}\\
& 192 & .4085$\pm$.0002 & .4245$\pm$.0007 & .3876$\pm$.0022 & .4109$\pm$.0114 & \textbf{.3650$\pm$.0036} & \textbf{.3892$\pm$.0025}\\
& 336 & .4324$\pm$.0043 & .4366$\pm$.0018 & .4195$\pm$.0022 & .4270$\pm$.0011 & \textbf{.3941$\pm$.0020} & \textbf{.4055$\pm$.0007}\\
& 720 & .4801$\pm$.0073 & .4657$\pm$.0051 & .4717$\pm$.0042 & .4559$\pm$.0027 & .4562$\pm$.0029 & \underline{.4444$\pm$.0026}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & .2215$\pm$.0398 & .3082$\pm$.0266 & .1912$\pm$.0055 & .2835$\pm$.0058 & .1813$\pm$.0024 & \underline{.2739$\pm$.0024}\\
& 192 & .2413$\pm$.0035 & .3156$\pm$.0052 & .2444$\pm$.0002 & .3165$\pm$.0023 & .2395$\pm$.0040 & .3150$\pm$.0040\\
& 336 & .3127$\pm$.0222 & .3615$\pm$.0145 & \underline{.2911$\pm$.0014} & \underline{.3453$\pm$.0013} & .2929$\pm$.0051 & .3488$\pm$.0038\\
& 720 & .3864$\pm$.0037 & .4018$\pm$.0034 & \textbf{.3793$\pm$.0057} & \textbf{.3931$\pm$.0039} & .3879$\pm$.0023 & .4022$\pm$.0011\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & .2281$\pm$.0198 & .2826$\pm$.0197 & \underline{.1863$\pm$.0064} & \underline{.2411$\pm$.0066} & \textbf{.1752$\pm$.0043} & \textbf{.2277$\pm$.0043}\\
& 192 & .2527$\pm$.0230 & .2977$\pm$.0218 & .2262$\pm$.0050 & .2724$\pm$.0048 & \textbf{.2165$\pm$.0031} & \textbf{.2609$\pm$.0024}\\
& 336 & .2965$\pm$.0144 & .3262$\pm$.0149 & \underline{.2703$\pm$.0120} & \underline{.3030$\pm$.0011} & \textbf{.2645$\pm$.0010} & \textbf{.2955$\pm$.0009}\\
& 720 & .3425$\pm$.0013 & .3526$\pm$.0012 & .3395$\pm$.0004 & .3503$\pm$.0002 & \textbf{.3341$\pm$.0004} & \textbf{.3442$\pm$.0003}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & .1974$\pm$.0013 & .3038$\pm$.0012 & \underline{.1649$\pm$.0009} & \underline{.2684$\pm$.0010} & \textbf{.1554$\pm$.0008} & \textbf{.2576$\pm$.0010}\\
& 192 & .2118$\pm$.0006 & .3160$\pm$.0006 & .1796$\pm$.0003 & \underline{.2809$\pm$.0004} & \textbf{.1698$\pm$.0004} & \textbf{.2698$\pm$.0006}\\
& 336 & .2294$\pm$.0100 & .3305$\pm$.0010 & .1961$\pm$.0006 & \underline{.2958$\pm$.0005} & \textbf{.1864$\pm$.0005} & \textbf{.2848$\pm$.0005}\\
& 720 & .2646$\pm$.0007 & .3558$\pm$.0004 & .2339$\pm$.0008 & \underline{.3244$\pm$.0007} & \textbf{.2252$\pm$.0008} & \textbf{.3165$\pm$.0004}\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 0 & 0 & 1 & 1 & \textbf{11} & \textbf{11} \\
\multicolumn{2}{l}{\underline{Top2 count}} & 0 & 0 & 4 & 7 & 7 & \underline{9} \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{\textbf{OliO (Ours)}} & \multicolumn{2}{c}{TS2V \cite{TS2Vec}} & \multicolumn{2}{c}{MTM \cite{SimMTM}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & .4168$\pm$.0021 & .4311$\pm$.0009 & \textbf{.4128$\pm$.0017} & \textbf{.4258$\pm$.0009} & .6222$\pm$.0138 & .5332$\pm$.0055\\
& 192 & \underline{.4463$\pm$.0002} & .4482$\pm$.0001 & \textbf{.4446$\pm$.0021} & \textbf{.4456$\pm$.0016} & .6465$\pm$.0055 & .5461$\pm$.0024\\
& 336 & \underline{.4623$\pm$.0020} & \underline{.4593$\pm$.0003} & \textbf{.4595$\pm$.0028} & \textbf{.4565$\pm$.0010} & .6518$\pm$.0005 & .5535$\pm$.0006\\
& 720 & \underline{.4641$\pm$.0009} & .4793$\pm$.0002 & \textbf{.4620$\pm$.0011} & \textbf{.4775$\pm$.0005} & .6685$\pm$.0042 & .5770$\pm$.0015\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .3077$\pm$.0101 & .3636$\pm$.0061 & \textbf{.3011$\pm$.0054} & \textbf{.3580$\pm$.0037} & .3894$\pm$.0008 & .4228$\pm$.0009\\
& 192 & .3650$\pm$.0078 & .3996$\pm$.0047 & \underline{.3575$\pm$.0017} & \textbf{.3942$\pm$.0018} & .4156$\pm$.0010 & .4396$\pm$.0007\\
& 336 & .3855$\pm$.0021 & .4211$\pm$.0026 & \underline{.3804$\pm$.0019} & \underline{.4171$\pm$.0013} & .4146$\pm$.0023 & .4434$\pm$.0015\\
& 720 & .4090$\pm$.0116 & .4419$\pm$.0009 & \underline{.4083$\pm$.0015} & \underline{.4410$\pm$.0014} & .4431$\pm$.0028 & .4625$\pm$.0018\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & \textbf{.2952$\pm$.0018} & \textbf{.3480$\pm$.0025} & .2984$\pm$.0020 & .3487$\pm$.0020 & .3273$\pm$.0006 & .3726$\pm$.0005\\
& 192 & \textbf{.3341$\pm$.0011} & \underline{.3742$\pm$.0130} & \underline{.3363$\pm$.0011} & \textbf{.3730$\pm$.0012} & .3606$\pm$.0013 & .3919$\pm$.0006\\
& 336 & \textbf{.3651$\pm$.0024} & \underline{.3924$\pm$.0130} & \underline{.3679$\pm$.0007} & \textbf{.3920$\pm$.0009} & .3915$\pm$.0006 & .4090$\pm$.0002\\
& 720 & \textbf{.4147$\pm$.0029} & \textbf{.4230$\pm$.0020} & \underline{.4218$\pm$.0022} & \underline{.4250$\pm$.0004} & .4444$\pm$.0010 & .4382$\pm$.0008\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & \textbf{.1678$\pm$.0006} & \textbf{.2595$\pm$.0130} & .1701$\pm$.0018 & .2622$\pm$.0009 & .1817$\pm$.0028 & .2738$\pm$.0016\\
& 192 & \textbf{.2238$\pm$.0008} & \textbf{.2972$\pm$.0160} & .2284$\pm$.0015 & .3006$\pm$.0009 & .2380$\pm$.0021 & .3116$\pm$.0036\\
& 336 & \textbf{.2781$\pm$.0010} & \textbf{.3325$\pm$.0007} & .2836$\pm$.0013 & .3388$\pm$.0009 & .2909$\pm$.0024 & .3455$\pm$.0015\\
& 720 & \textbf{.3676$\pm$.0018} & \textbf{.3848$\pm$.0130} & .3710$\pm$.0013 & .3899$\pm$.0005 & .3773$\pm$.0024 & .3943$\pm$.0021\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & \underline{.1618$\pm$.0001} & \underline{.2122$\pm$.0007} & .1639$\pm$.0019 & .2137$\pm$.0021 & .1828$\pm$.0015 & .2382$\pm$.0016\\
& 192 & \underline{.2071$\pm$.0022} & .2518$\pm$.0025 & .2081$\pm$.0011 & .2524$\pm$.0012 & .2222$\pm$.0018 & .2684$\pm$.0019\\
& 336 & \underline{.2559$\pm$.0014} & .2895$\pm$.0150 & .2576$\pm$.0007 & .2898$\pm$.0003 & .2686$\pm$.0017 & .3014$\pm$.0017\\
& 720 & \underline{.3267$\pm$.0003} & .3390$\pm$.0004 & .3290$\pm$.0027 & .3395$\pm$.0022 & .3376$\pm$.0010 & .3484$\pm$.0009\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & \underline{.1429$\pm$.0005} & \underline{.2396$\pm$.0005} & .1510$\pm$.0003 & .2522$\pm$.0004 & .2044$\pm$.0013 & .3108$\pm$.0008\\
& 192 & \underline{.1570$\pm$.0001} & \underline{.2517$\pm$.0002} & .1652$\pm$.0004 & .2639$\pm$.0004 & .2161$\pm$.0017 & .3198$\pm$.0120\\
& 336 & \underline{.1739$\pm$.0004} & \underline{.2683$\pm$.0004} & .1818$\pm$.0005 & .2796$\pm$.0006 & .2313$\pm$.0009 & .3316$\pm$.0008\\
& 720 & \underline{.2129$\pm$.0001} & \underline{.3009$\pm$.0002} & .2214$\pm$.0003 & .3123$\pm$.0004 & .2676$\pm$.0009 & .3579$\pm$.0008\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 8 & 6 & 5 & 8 & 0 & 0 \\
\multicolumn{2}{l}{\underline{Top2 count}} & \underline{11} & \underline{8} & 6 & 3 & 0 & 0 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{SCLT \cite{SoftCLT}} & \multicolumn{2}{c}{Siam \cite{TimeSiam}} & \multicolumn{2}{c}{URL \cite{TimesURL}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & .4564$\pm$.0002 & .4543$\pm$.0002 & .5686$\pm$.0011 & .5062$\pm$.0007 & \underline{.4138$\pm$.0033} & \underline{.4275$\pm$.0020}\\
& 192 & .4851$\pm$.0011 & .4704$\pm$.0007 & .5866$\pm$.0015 & .5181$\pm$.0006 & .4480$\pm$.0033 & \underline{.4475$\pm$.0027}\\
& 336 & .4991$\pm$.0037 & .4806$\pm$.0016 & .5877$\pm$.0024 & .5240$\pm$.0013 & .4656$\pm$.0021 & .4601$\pm$.0001\\
& 720 & .5038$\pm$.0033 & .5011$\pm$.0016 & .6054$\pm$.0005 & .5503$\pm$.0003 & .4653$\pm$.0026 & \underline{.4791$\pm$.0014}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .3331$\pm$.0047 & .3822$\pm$.0021 & .3580$\pm$.0014 & .4015$\pm$.0017 & \underline{.3024$\pm$.0065} & \underline{.3614$\pm$.0043}\\
& 192 & .3844$\pm$.0040 & .4165$\pm$.0031 & .3958$\pm$.0061 & .4248$\pm$.0040 & \textbf{.3560$\pm$.0011} & \underline{.3957$\pm$.0011}\\
& 336 & .3970$\pm$.0030 & .4308$\pm$.0021 & .3967$\pm$.0049 & .4303$\pm$.0019 & \textbf{.3775$\pm$.0047} & \textbf{.4147$\pm$.0022}\\
& 720 & .4267$\pm$.0008 & .4534$\pm$.0007 & .4312$\pm$.0020 & .4548$\pm$.0019 & \textbf{.4052$\pm$.0002} & \textbf{.4390$\pm$.0006}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & .3086$\pm$.0027 & .3569$\pm$.0026 & .3090$\pm$.0019 & .3580$\pm$.0012 & \underline{.2962$\pm$.0027} & \underline{.3483$\pm$.0022}\\
& 192 & .3463$\pm$.0014 & .3790$\pm$.0009 & .3435$\pm$.0044 & .3764$\pm$.0025 & .3396$\pm$.0035 & .3772$\pm$.0022\\
& 336 & .3772$\pm$.0010 & .3981$\pm$.0011 & .3783$\pm$.0008 & .3972$\pm$.0009 & .3784$\pm$.0114 & .3985$\pm$.0056\\
& 720 & .4261$\pm$.0017 & .4294$\pm$.0013 & .4365$\pm$.0056 & .4294$\pm$.0027 & .4235$\pm$.0190 & .4274$\pm$.0008\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & \underline{.1696$\pm$.0012} & \underline{.2609$\pm$.0024} & .1746$\pm$.0007 & .2659$\pm$.0016 & .1706$\pm$.0010 & .2622$\pm$.0007\\
& 192 & .2280$\pm$.0013 & .3015$\pm$.0023 & .2290$\pm$.0067 & .3024$\pm$.0054 & \underline{.2263$\pm$.0013} & \underline{.3001$\pm$.0025}\\
& 336 & .2852$\pm$.0022 & .3401$\pm$.0021 & \underline{.2820$\pm$.0011} & \underline{.3358$\pm$.0009} & .2833$\pm$.0028 & .3400$\pm$.0023\\
& 720 & .3697$\pm$.0007 & .3908$\pm$.0007 & \underline{.3696$\pm$.0028} & \underline{.3891$\pm$.0018} & .3711$\pm$.0020 & .3913$\pm$.0140\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & .1705$\pm$.0007 & .2217$\pm$.0008 & .1629$\pm$.0012 & .2126$\pm$.0013 & \textbf{.1597$\pm$.0013} & \textbf{.2091$\pm$.0016}\\
& 192 & .2151$\pm$.0016 & .2581$\pm$.0015 & .2072$\pm$.0004 & \underline{.2509$\pm$.0004} & \textbf{.2034$\pm$.0003} & \textbf{.2483$\pm$.0007}\\
& 336 & .2642$\pm$.0018 & .2940$\pm$.0014 & .2560$\pm$.0011 & \underline{.2879$\pm$.0011} & \textbf{.2522$\pm$.0011} & \textbf{.2851$\pm$.0012}\\
& 720 & .3353$\pm$.0014 & .3439$\pm$.0013 & .3277$\pm$.0011 & \underline{.3382$\pm$.0012} & \textbf{.3256$\pm$.0009} & \textbf{.3377$\pm$.0008}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & .1555$\pm$.0004 & .2580$\pm$.0008 & .1441$\pm$.0001 & .2420$\pm$.0001 & \textbf{.1413$\pm$.0005} & \textbf{.2378$\pm$.0005}\\
& 192 & .1700$\pm$.0007 & .2702$\pm$.0009 & .1595$\pm$.0006 & .2555$\pm$.0007 & \textbf{.1561$\pm$.0002} & \textbf{.2509$\pm$.0002}\\
& 336 & .1871$\pm$.0007 & .2863$\pm$.0006 & .1761$\pm$.0002 & .2719$\pm$.0002 & \textbf{.1731$\pm$.0003} & \textbf{.2677$\pm$.0002}\\
& 720 & .2261$\pm$.0006 & .3179$\pm$.0008 & .2148$\pm$.0003 & .3038$\pm$.0002 & \textbf{.2121$\pm$.0002} & \textbf{.3005$\pm$.0002}\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 0 & 0 & 0 & 0 & \textbf{11} & \textbf{10} \\
\multicolumn{2}{l}{\underline{Top2 count}} & 1 & 1 & 2 & 5 & 4 & 7 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{\textbf{OliO (Ours)}} & \multicolumn{2}{c}{TS2V \cite{TS2Vec}} & \multicolumn{2}{c}{MTM \cite{SimMTM}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & \underline{.4063$\pm$.0053} & \underline{.4233$\pm$.0037} & .4087$\pm$.0105 & .4236$\pm$.0069 & .5325$\pm$.0088 & .4949$\pm$.0044\\
& 192 & .4328$\pm$.0037 & .4380$\pm$.0030 & \underline{.4320$\pm$.0072} & \underline{.4362$\pm$.0053} & .5579$\pm$.0048 & .5083$\pm$.0025\\
& 336 & \underline{.4484$\pm$.0035} & \textbf{.4484$\pm$.0019} & \textbf{.4477$\pm$.0029} & \underline{.4490$\pm$.0018} & .5623$\pm$.0036 & .5147$\pm$.0021\\
& 720 & \textbf{.4497$\pm$.0032} & \textbf{.4694$\pm$.0024} & \underline{.4505$\pm$.0046} & \underline{.4701$\pm$.0032} & .5729$\pm$.0024 & .5371$\pm$.0140\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .2856$\pm$.0031 & .3484$\pm$.0021 & \textbf{.2843$\pm$.0020} & \textbf{.3467$\pm$.0012} & .3643$\pm$.0018 & .4051$\pm$.0012\\
& 192 & .3473$\pm$.0020 & .3904$\pm$.0024 & \underline{.3456$\pm$.0017} & \textbf{.3857$\pm$.0021} & .4000$\pm$.0014 & .4282$\pm$.0009\\
& 336 & \underline{.3695$\pm$.0002} & \underline{.4100$\pm$.0014} & \textbf{.3693$\pm$.0007} & \textbf{.4089$\pm$.0016} & .4031$\pm$.0008 & .4352$\pm$.0005\\
& 720 & .4042$\pm$.0005 & .4393$\pm$.0006 & \underline{.4007$\pm$.0008} & \textbf{.4365$\pm$.0005} & .4376$\pm$.0004 & .4595$\pm$.0000\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & \textbf{.2922$\pm$.0015} & \underline{.3456$\pm$.0018} & \underline{.2932$\pm$.0023} & \textbf{.3445$\pm$.0024} & .3116$\pm$.0011 & .3592$\pm$.0004\\
& 192 & \textbf{.3307$\pm$.0023} & .3726$\pm$.0017 & .3326$\pm$.0013 & \underline{.3702$\pm$.0013} & .3468$\pm$.0023 & .3815$\pm$.0016\\
& 336 & \textbf{.3627$\pm$.0007} & \textbf{.3907$\pm$.0008} & .3772$\pm$.0010 & .3982$\pm$.0007 & .3764$\pm$.0012 & .3987$\pm$.0001\\
& 720 & \textbf{.4089$\pm$.0011} & \textbf{.4193$\pm$.0011} & \underline{.4152$\pm$.0035} & \underline{.4216$\pm$.0034} & .4300$\pm$.0013 & .4288$\pm$.0010\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & \textbf{.1649$\pm$.0015} & \textbf{.2550$\pm$.0014} & .1685$\pm$.0012 & .2578$\pm$.0021 & .1736$\pm$.0016 & .2651$\pm$.0013\\
& 192 & \textbf{.2203$\pm$.0003} & \textbf{.2947$\pm$.0006} & .2238$\pm$.0001 & \underline{.2965$\pm$.0008} & .2301$\pm$.0004 & .3041$\pm$.0120\\
& 336 & \textbf{.2750$\pm$.0002} & \textbf{.3299$\pm$.0003} & \underline{.2781$\pm$.0002} & .3334$\pm$.0003 & .2845$\pm$.0020 & .3399$\pm$.0012\\
& 720 & \textbf{.3650$\pm$.0010} & \textbf{.3826$\pm$.0009} & .3716$\pm$.0018 & .3899$\pm$.0023 & .3714$\pm$.0034 & .3905$\pm$.0025\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & .1596$\pm$.0019 & .2099$\pm$.0020 & .1599$\pm$.0007 & .2095$\pm$.0008 & .1735$\pm$.0006 & .2265$\pm$.0011\\
& 192 & .2024$\pm$.0007 & .2477$\pm$.0008 & .2035$\pm$.0008 & .2492$\pm$.0003 & .2161$\pm$.0120 & .2609$\pm$.0012\\
& 336 & \underline{.2524$\pm$.0002} & \underline{.2858$\pm$.0005} & .2530$\pm$.0006 & .2859$\pm$.0006 & .2640$\pm$.0006 & .2957$\pm$.0007\\
& 720 & \underline{.3229$\pm$.0006} & \underline{.3353$\pm$.0009} & .3246$\pm$.0018 & .3359$\pm$.0013 & .3326$\pm$.0004 & .3430$\pm$.0004\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & \underline{.1390$\pm$.0001} & \underline{.2344$\pm$.0001} & .1422$\pm$.0003 & .2398$\pm$.0005 & .1830$\pm$.0006 & .2909$\pm$.0005\\
& 192 & \underline{.1542$\pm$.0002} & \underline{.2477$\pm$.0002} & .1573$\pm$.0003 & .2526$\pm$.0005 & .1953$\pm$.0006 & .3004$\pm$.0005\\
& 336 & \underline{.1710$\pm$.0002} & \underline{.2646$\pm$.0001} & .1742$\pm$.0001 & .2696$\pm$.0001 & .2101$\pm$.0004 & .3130$\pm$.0003\\
& 720 & \underline{.2097$\pm$.0001} & \underline{.2970$\pm$.0001} & .2224$\pm$.0006 & .3168$\pm$.0140 & .2465$\pm$.0003 & .3404$\pm$.0003\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 9 & 8 & 3 & 5 & 0 & 0 \\
\multicolumn{2}{l}{\underline{Top2 count}} & \underline{9} & \underline{9} & 7 & 6 & 0 & 0 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{SCLT \cite{SoftCLT}} & \multicolumn{2}{c}{Siam \cite{TimeSiam}} & \multicolumn{2}{c}{URL \cite{TimesURL}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & .4246$\pm$.0021 & .4348$\pm$.0010 & .4869$\pm$.0007 & .4693$\pm$.0004 & \textbf{.4039$\pm$.0158} & \textbf{.4202$\pm$.0109}\\
& 192 & .4513$\pm$.0009 & .4497$\pm$.0008 & .5070$\pm$.0009 & .4810$\pm$.0003 & \textbf{.4256$\pm$.0010} & \textbf{.4311$\pm$.0007}\\
& 336 & .4670$\pm$.0018 & .4612$\pm$.0006 & .5094$\pm$.0021 & .4859$\pm$.0007 & .4537$\pm$.0022 & .4535$\pm$.0021\\
& 720 & .4688$\pm$.0024 & .4819$\pm$.0014 & .5172$\pm$.0009 & .5084$\pm$.0009 & .4541$\pm$.0064 & .4717$\pm$.0040\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .3026$\pm$.0023 & .3607$\pm$.0140 & .3283$\pm$.0007 & .3794$\pm$.0007 & \underline{.2851$\pm$.0021} & \underline{.3476$\pm$.0013}\\
& 192 & .3610$\pm$.0015 & .3993$\pm$.0011 & .3828$\pm$.0038 & .4132$\pm$.0035 & \textbf{.3450$\pm$.0010} & \underline{.3867$\pm$.0017}\\
& 336 & .3799$\pm$.0006 & .4188$\pm$.0005 & .3928$\pm$.0028 & .4255$\pm$.0190 & .3706$\pm$.0022 & .4103$\pm$.0005\\
& 720 & .4140$\pm$.0002 & .4457$\pm$.0003 & .4197$\pm$.0013 & .4472$\pm$.0018 & \underline{.4007$\pm$.0009} & \underline{.4366$\pm$.0007}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & .2998$\pm$.0027 & .3487$\pm$.0114 & .3003$\pm$.0035 & .3516$\pm$.0014 & .2957$\pm$.0024 & .3470$\pm$.0007\\
& 192 & .3400$\pm$.0017 & .3756$\pm$.0010 & .3366$\pm$.0019 & .3735$\pm$.0012 & \underline{.3319$\pm$.0013} & \textbf{.3701$\pm$.0010}\\
& 336 & \underline{.3703$\pm$.0006} & .3948$\pm$.0009 & .3710$\pm$.0023 & \underline{.3940$\pm$.0007} & .3707$\pm$.0039 & .3960$\pm$.0027\\
& 720 & .4198$\pm$.0016 & .4236$\pm$.0005 & .4238$\pm$.0140 & .4250$\pm$.0005 & .4183$\pm$.0240 & .4246$\pm$.0014\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & .1674$\pm$.0015 & .2584$\pm$.0019 & .1708$\pm$.0016 & .2602$\pm$.0015 & .1674$\pm$.0014 & \underline{.2572$\pm$.0014}\\
& 192 & .2256$\pm$.0012 & .2998$\pm$.0029 & .2291$\pm$.0022 & .3011$\pm$.0017 & \underline{.2233$\pm$.0004} & .2979$\pm$.0003\\
& 336 & .2820$\pm$.0280 & .3373$\pm$.0031 & .2806$\pm$.0025 & \underline{.3330$\pm$.0018} & .2799$\pm$.0008 & .3354$\pm$.0009\\
& 720 & .3715$\pm$.0220 & .3910$\pm$.0003 & \underline{.3684$\pm$.0034} & \underline{.3873$\pm$.0025} & .3723$\pm$.0023 & .3918$\pm$.0019\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & .1652$\pm$.0006 & .2146$\pm$.0010 & \underline{.1579$\pm$.0100} & \underline{.2071$\pm$.0013} & \textbf{.1556$\pm$.0008} & \textbf{.2052$\pm$.0010}\\
& 192 & .2105$\pm$.0130 & .2534$\pm$.0013 & \underline{.2012$\pm$.0002} & \underline{.2456$\pm$.0003} & \textbf{.1994$\pm$.0005} & \textbf{.2454$\pm$.0005}\\
& 336 & .2607$\pm$.0007 & .2906$\pm$.0005 & .2540$\pm$.0030 & .2861$\pm$.0023 & \textbf{.2487$\pm$.0006} & \textbf{.2831$\pm$.0009}\\
& 720 & .3308$\pm$.0008 & .3395$\pm$.0007 & .3251$\pm$.0024 & .3360$\pm$.0160 & \textbf{.3216$\pm$.0007} & \textbf{.3346$\pm$.0002}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & .1455$\pm$.0002 & .2441$\pm$.0003 & .1393$\pm$.0001 & .2355$\pm$.0002 & \textbf{.1381$\pm$.0003} & \textbf{.2339$\pm$.0003}\\
& 192 & .1606$\pm$.0004 & .2575$\pm$.0006 & .1549$\pm$.0004 & .2493$\pm$.0003 & \textbf{.1535$\pm$.0002} & \textbf{.2472$\pm$.0003}\\
& 336 & .1777$\pm$.0002 & .2743$\pm$.0003 & .1718$\pm$.0002 & .2664$\pm$.0003 & \textbf{.1703$\pm$.0001} & \textbf{.2644$\pm$.0001}\\
& 720 & .2167$\pm$.0002 & .3064$\pm$.0002 & .2106$\pm$.0003 & .2989$\pm$.0005 & \textbf{.2088$\pm$.0001} & \textbf{.2967$\pm$.0000}\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 0 & 0 & 0 & 0 & \textbf{11} & \textbf{11} \\
\multicolumn{2}{l}{\underline{Top2 count}} & 1 & 0 & 3 & 5 & 4 & 4 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{\textbf{OliO (Ours)}} & \multicolumn{2}{c}{TS2V \cite{TS2Vec}} & \multicolumn{2}{c}{MTM \cite{SimMTM}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & \underline{.6050$\pm$.0112} & \underline{.5178$\pm$.0026} & .6387$\pm$.0086 & .5302$\pm$.0014 & .8185$\pm$.0045 & .6034$\pm$.0006\\
& 192 & \underline{.6829$\pm$.0123} & \underline{.5564$\pm$.0047} & .7039$\pm$.0110 & .5629$\pm$.0039 & .8576$\pm$.0042 & .6233$\pm$.0019\\
& 336 & \underline{.7136$\pm$.0027} & \underline{.5753$\pm$.0002} & .7272$\pm$.0016 & .5793$\pm$.0001 & .8667$\pm$.0035 & .6338$\pm$.0020\\
& 720 & .7371$\pm$.0196 & .5995$\pm$.0079 & \underline{.7356$\pm$.0118} & \underline{.5978$\pm$.0042} & .8759$\pm$.0025 & .6503$\pm$.0013\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .3539$\pm$.0082 & \underline{.3878$\pm$.0052} & \underline{.3526$\pm$.0167} & .3898$\pm$.0098 & .3918$\pm$.0006 & .4114$\pm$.0004\\
& 192 & .4331$\pm$.0057 & .4322$\pm$.0039 & \underline{.4277$\pm$.0009} & \underline{.4311$\pm$.0014} & .4768$\pm$.0006 & .4575$\pm$.0008\\
& 336 & \underline{.4642$\pm$.0085} & \underline{.4591$\pm$.0072} & \textbf{.4621$\pm$.0034} & .4596$\pm$.0015 & .5007$\pm$.0018 & .4801$\pm$.0016\\
& 720 & \textbf{.4681$\pm$.0060} & \textbf{.4706$\pm$.0038} & \underline{.4710$\pm$.0021} & .4729$\pm$.0013 & .4972$\pm$.0009 & .4855$\pm$.0007\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & \underline{.4326$\pm$.0063} & \underline{.4246$\pm$.0033} & .5080$\pm$.0002 & .4632$\pm$.0008 & .7998$\pm$.0017 & .5800$\pm$.0004\\
& 192 & \underline{.4747$\pm$.0050} & \underline{.4451$\pm$.0030} & .5526$\pm$.0052 & .4845$\pm$.0027 & .8141$\pm$.0107 & .5895$\pm$.0029\\
& 336 & \underline{.5128$\pm$.0027} & \underline{.4685$\pm$.0016} & .5815$\pm$.0070 & .5019$\pm$.0032 & .8289$\pm$.0082 & .5987$\pm$.0023\\
& 720 & \underline{.5718$\pm$.0046} & \underline{.5001$\pm$.0032} & .6197$\pm$.0039 & .5236$\pm$.0020 & .8588$\pm$.0058 & .6162$\pm$.0018\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & \underline{.2026$\pm$.0030} & \underline{.2853$\pm$.0037} & .2135$\pm$.0001 & .2941$\pm$.0011 & .2493$\pm$.0003 & .3221$\pm$.0003\\
& 192 & \textbf{.2668$\pm$.0014} & \textbf{.3228$\pm$.0011} & .2745$\pm$.0030 & .3284$\pm$.0021 & .3028$\pm$.0005 & .3514$\pm$.0002\\
& 336 & \underline{.3278$\pm$.0007} & \underline{.3617$\pm$.0012} & .3336$\pm$.0011 & .3657$\pm$.0013 & .3586$\pm$.0004 & .3836$\pm$.0003\\
& 720 & \underline{.4297$\pm$.0050} & \underline{.4160$\pm$.0041} & \textbf{.4295$\pm$.0015} & \underline{.4160$\pm$.0015} & .4543$\pm$.0005 & .4331$\pm$.0004\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & \textbf{.2033$\pm$.0035} & \textbf{.2455$\pm$.0030} & .2161$\pm$.0005 & .2665$\pm$.0007 & .2225$\pm$.0023 & .2690$\pm$.0110\\
& 192 & \textbf{.2486$\pm$.0025} & \textbf{.2812$\pm$.0024} & .2592$\pm$.0002 & .2970$\pm$.0017 & .2683$\pm$.0004 & .3023$\pm$.0100\\
& 336 & \textbf{.2994$\pm$.0011} & \textbf{.3147$\pm$.0002} & .3099$\pm$.0005 & .3299$\pm$.0008 & .3129$\pm$.0008 & .3309$\pm$.0003\\
& 720 & \textbf{.3695$\pm$.0012} & \textbf{.3596$\pm$.0010} & .3797$\pm$.0007 & .3730$\pm$.0007 & .3812$\pm$.0007 & .3724$\pm$.0007\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & \underline{.2859$\pm$.0042} & \underline{.3669$\pm$.0035} & .6869$\pm$.0091 & .6538$\pm$.0072 & .7011$\pm$.0027 & .6706$\pm$.0016\\
& 192 & \underline{.2848$\pm$.0050} & \underline{.3684$\pm$.0041} & .6840$\pm$.0049 & .6484$\pm$.0020 & .7474$\pm$.0196 & .6944$\pm$.0111\\
& 336 & \underline{.3002$\pm$.0050} & \underline{.3815$\pm$.0040} & .6947$\pm$.0026 & .6544$\pm$.0009 & .7545$\pm$.0181 & .6958$\pm$.0100\\
& 720 & \textbf{.3458$\pm$.0030} & \textbf{.4126$\pm$.0024} & .7337$\pm$.0053 & .6724$\pm$.0027 & .8048$\pm$.0074 & .7173$\pm$.0032\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 7 & 7 & 2 & 0 & 0 & 0 \\
\multicolumn{2}{l}{\underline{Top2 count}} & \underline{14} & \underline{15} & 4 & 3 & 0 & 0 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{SCLT \cite{SoftCLT}} & \multicolumn{2}{c}{Siam \cite{TimeSiam}} & \multicolumn{2}{c}{URL \cite{TimesURL}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & .7401$\pm$.0010 & .5718$\pm$.0022 & .7335$\pm$.0084 & .5706$\pm$.0038 & \textbf{.5008$\pm$.0050} & \textbf{.4761$\pm$.0014}\\
& 192 & .7895$\pm$.0059 & .5962$\pm$.0026 & .7744$\pm$.0064 & .5912$\pm$.0015 & \textbf{.5601$\pm$.0062} & \textbf{.5068$\pm$.0019}\\
& 336 & .8151$\pm$.0005 & .6137$\pm$.0010 & .7879$\pm$.0048 & .6045$\pm$.0024 & \textbf{.5975$\pm$.0056} & \textbf{.5248$\pm$.0032}\\
& 720 & .8253$\pm$.0026 & .6322$\pm$.0014 & .7917$\pm$.0044 & .6207$\pm$.0018 & \textbf{.6108$\pm$.0017} & \textbf{.5466$\pm$.0009}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .3634$\pm$.0045 & .3956$\pm$.0028 & .3755$\pm$.0031 & .4015$\pm$.0027 & \textbf{.3377$\pm$.0065} & \textbf{.3763$\pm$.0051}\\
& 192 & .4483$\pm$.0025 & .4418$\pm$.0018 & .4578$\pm$.0052 & .4465$\pm$.0043 & \textbf{.4251$\pm$.0048} & \textbf{.4264$\pm$.0039}\\
& 336 & .4803$\pm$.0024 & .4690$\pm$.0018 & .4835$\pm$.0036 & .4702$\pm$.0012 & .4671$\pm$.0130 & \textbf{.4581$\pm$.0062}\\
& 720 & .4847$\pm$.0017 & .4793$\pm$.0007 & .4811$\pm$.0067 & .4767$\pm$.0027 & .4731$\pm$.0068 & \underline{.4713$\pm$.0021}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & .6927$\pm$.0025 & .5410$\pm$.0006 & .6807$\pm$.0065 & .5365$\pm$.0034 & \textbf{.4310$\pm$.0035} & \textbf{.4235$\pm$.0018}\\
& 192 & .7453$\pm$.0196 & .5627$\pm$.0079 & .7284$\pm$.0028 & .5577$\pm$.0010 & \textbf{.4681$\pm$.0067} & \textbf{.4412$\pm$.0041}\\
& 336 & .7799$\pm$.0066 & .5812$\pm$.0033 & .7713$\pm$.0073 & .5784$\pm$.0025 & \textbf{.5078$\pm$.0051} & \textbf{.4656$\pm$.0034}\\
& 720 & .8229$\pm$.0080 & .6046$\pm$.0045 & .8150$\pm$.0030 & .6014$\pm$.0010 & \textbf{.5658$\pm$.0038} & \textbf{.4969$\pm$.0026}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & .2342$\pm$.0001 & .3108$\pm$.0002 & .2369$\pm$.0017 & .3130$\pm$.0013 & \textbf{.2023$\pm$.0029} & \underline{.2853$\pm$.0040}\\
& 192 & .2912$\pm$.0006 & .3424$\pm$.0003 & .2993$\pm$.0008 & .3492$\pm$.0005 & \underline{.2670$\pm$.0015} & \underline{.3231$\pm$.0011}\\
& 336 & .3459$\pm$.0003 & .3745$\pm$.0004 & .3589$\pm$.0004 & .3836$\pm$.0003 & \textbf{.3272$\pm$.0019} & \textbf{.3616$\pm$.0024}\\
& 720 & .4417$\pm$.0160 & .4245$\pm$.0013 & .4562$\pm$.0010 & .4343$\pm$.0007 & .4321$\pm$.0089 & .4179$\pm$.0063\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & .2148$\pm$.0007 & .2677$\pm$.0140 & \underline{.2063$\pm$.0006} & \underline{.2487$\pm$.0012} & .2111$\pm$.0019 & .2490$\pm$.0024\\
& 192 & .2638$\pm$.0020 & .3033$\pm$.0028 & \underline{.2505$\pm$.0014} & \underline{.2833$\pm$.0010} & .2588$\pm$.0012 & .2865$\pm$.0013\\
& 336 & .3115$\pm$.0005 & .3328$\pm$.0005 & \underline{.3054$\pm$.0016} & .3223$\pm$.0150 & .3067$\pm$.0026 & \underline{.3180$\pm$.0020}\\
& 720 & .3803$\pm$.0004 & .3743$\pm$.0010 & .3756$\pm$.0019 & .3666$\pm$.0260 & \underline{.3752$\pm$.0013} & \underline{.3623$\pm$.0008}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & .5081$\pm$.0174 & .5367$\pm$.0129 & .6243$\pm$.0080 & .6229$\pm$.0051 & \textbf{.2691$\pm$.0005} & \textbf{.3532$\pm$.0009}\\
& 192 & .6123$\pm$.0220 & .6076$\pm$.0131 & .6844$\pm$.0136 & .6584$\pm$.0077 & \textbf{.2774$\pm$.0021} & \textbf{.3626$\pm$.0016}\\
& 336 & .6563$\pm$.0065 & .6311$\pm$.0066 & .7374$\pm$.0169 & .6868$\pm$.0113 & \textbf{.2995$\pm$.0010} & \textbf{.3814$\pm$.0011}\\
& 720 & .7102$\pm$.0062 & .6573$\pm$.0023 & .7994$\pm$.0189 & .7159$\pm$.0139 & \underline{.3482$\pm$.0026} & \underline{.4152$\pm$.0023}\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 0 & 0 & 0 & 0 & \textbf{15} & \textbf{15} \\
\multicolumn{2}{l}{\underline{Top2 count}} & 0 & 0 & 3 & 2 & 3 & 6 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{\textbf{OliO (Ours)}} & \multicolumn{2}{c}{TS2V \cite{TS2Vec}} & \multicolumn{2}{c}{MTM \cite{SimMTM}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & \underline{.4375$\pm$.0008} & \underline{.4371$\pm$.0008} & .4876$\pm$.0014 & .4671$\pm$.0008 & .6023$\pm$.0027 & .5206$\pm$.0016\\
& 192 & \underline{.5082$\pm$.0034} & \underline{.4778$\pm$.0022} & .5481$\pm$.0018 & .4991$\pm$.0003 & .6923$\pm$.0014 & .5611$\pm$.0006\\
& 336 & \underline{.5559$\pm$.0015} & \underline{.5014$\pm$.0007} & .5878$\pm$.0033 & .5192$\pm$.0024 & .7224$\pm$.0032 & .5796$\pm$.0007\\
& 720 & \underline{.5948$\pm$.0107} & \underline{.5394$\pm$.0063} & .6097$\pm$.0068 & .5469$\pm$.0038 & .7577$\pm$.0025 & .6082$\pm$.0010\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & \underline{.3206$\pm$.0059} & \underline{.3649$\pm$.0054} & .3304$\pm$.0070 & .3758$\pm$.0058 & .3609$\pm$.0031 & .3917$\pm$.0020\\
& 192 & \underline{.4016$\pm$.0031} & \underline{.4120$\pm$.0013} & .4149$\pm$.0022 & .4232$\pm$.0022 & .4505$\pm$.0022 & .4423$\pm$.0015\\
& 336 & \underline{.4437$\pm$.0023} & \underline{.4444$\pm$.0026} & .4493$\pm$.0021 & .4518$\pm$.0018 & .4801$\pm$.0014 & .4683$\pm$.0018\\
& 720 & \underline{.4504$\pm$.0058} & \underline{.4594$\pm$.0037} & .4537$\pm$.0037 & .4627$\pm$.0020 & .4805$\pm$.0015 & .4764$\pm$.0010\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & \underline{.3645$\pm$.0037} & \textbf{.3858$\pm$.0022} & .4578$\pm$.0016 & .4394$\pm$.0003 & .5590$\pm$.0020 & .4920$\pm$.0016\\
& 192 & \textbf{.4019$\pm$.0013} & \textbf{.4024$\pm$.0008} & .4906$\pm$.0010 & .4550$\pm$.0010 & .6004$\pm$.0058 & .5109$\pm$.0030\\
& 336 & \textbf{.4345$\pm$.0015} & \textbf{.4231$\pm$.0001} & .5198$\pm$.0017 & .4730$\pm$.0008 & .6362$\pm$.0100 & .5292$\pm$.0045\\
& 720 & \textbf{.5008$\pm$.0027} & \textbf{.4574$\pm$.0004} & .5708$\pm$.0017 & .5000$\pm$.0011 & .6843$\pm$.0069 & .5536$\pm$.0030\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & \underline{.1913$\pm$.0008} & \underline{.2769$\pm$.0012} & .1975$\pm$.0009 & .2825$\pm$.0010 & .2261$\pm$.0006 & .3035$\pm$.0004\\
& 192 & \underline{.2555$\pm$.0017} & \underline{.3158$\pm$.0024} & .2630$\pm$.0035 & .3227$\pm$.0036 & .2843$\pm$.0004 & .3376$\pm$.0100\\
& 336 & \underline{.3203$\pm$.0017} & \underline{.3573$\pm$.0012} & .3269$\pm$.0011 & .3615$\pm$.0004 & .3418$\pm$.0005 & .3716$\pm$.0004\\
& 720 & \textbf{.4170$\pm$.0022} & \textbf{.4084$\pm$.0020} & .4215$\pm$.0021 & .4113$\pm$.0019 & .4392$\pm$.0006 & .4231$\pm$.0004\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & \textbf{.1931$\pm$.0012} & \textbf{.2339$\pm$.0006} & .2154$\pm$.0003 & .2675$\pm$.0019 & .2143$\pm$.0040 & .2623$\pm$.0053\\
& 192 & \textbf{.2391$\pm$.0013} & \textbf{.2709$\pm$.0009} & .2602$\pm$.0018 & .2986$\pm$.0035 & .2632$\pm$.0006 & .2995$\pm$.0009\\
& 336 & \textbf{.2916$\pm$.0007} & \textbf{.3084$\pm$.0008} & .3085$\pm$.0007 & .3292$\pm$.0008 & .3111$\pm$.0001 & .3296$\pm$.0006\\
& 720 & \textbf{.3649$\pm$.0013} & \textbf{.3556$\pm$.0007} & .3775$\pm$.0020 & .3715$\pm$.0024 & .3790$\pm$.0003 & .3710$\pm$.0007\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & \textbf{.2159$\pm$.0028} & \textbf{.3037$\pm$.0030} & .5842$\pm$.0666 & .5829$\pm$.0446 & .4146$\pm$.0013 & .4756$\pm$.0014\\
& 192 & \textbf{.2296$\pm$.0017} & \textbf{.3192$\pm$.0019} & .6637$\pm$.0171 & .6400$\pm$.0106 & .5404$\pm$.0924 & .5613$\pm$.0599\\
& 336 & \textbf{.2563$\pm$.0017} & \textbf{.3429$\pm$.0015} & .6716$\pm$.0176 & .6428$\pm$.0090 & .4714$\pm$.0229 & .5187$\pm$.0173\\
& 720 & \textbf{.3060$\pm$.0012} & \textbf{.3788$\pm$.0008} & .7077$\pm$.0128 & .6606$\pm$.0061 & .5061$\pm$.0332 & .5383$\pm$.0238\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & \textbf{12} & \textbf{13} & 0 & 0 & 0 & 0 \\
\multicolumn{2}{l}{\underline{Top2 count}} & \underline{12} & \underline{11} & 0 & 0 & 0 & 0 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{SCLT \cite{SoftCLT}} & \multicolumn{2}{c}{Siam \cite{TimeSiam}} & \multicolumn{2}{c}{URL \cite{TimesURL}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & .5757$\pm$.0060 & .5036$\pm$.0047 & .5393$\pm$.0060 & .4894$\pm$.0033 & \textbf{.4161$\pm$.0034} & \textbf{.4238$\pm$.0024}\\
& 192 & .6608$\pm$.0097 & .5456$\pm$.0034 & .6235$\pm$.0048 & .5303$\pm$.0012 & \textbf{.4751$\pm$.0020} & \textbf{.4581$\pm$.0014}\\
& 336 & .6902$\pm$.0052 & .5686$\pm$.0037 & .6576$\pm$.0026 & .5515$\pm$.0018 & \textbf{.5182$\pm$.0027} & \textbf{.4803$\pm$.0016}\\
& 720 & .7183$\pm$.0058 & .5986$\pm$.0042 & .6784$\pm$.0039 & .5779$\pm$.0021 & \textbf{.5554$\pm$.0039} & \textbf{.5193$\pm$.0020}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .3266$\pm$.0058 & .3706$\pm$.0048 & .3381$\pm$.0055 & .3773$\pm$.0047 & \textbf{.3134$\pm$.0051} & \textbf{.3588$\pm$.0039}\\
& 192 & .4094$\pm$.0023 & .4187$\pm$.0023 & .4261$\pm$.0035 & .4272$\pm$.0028 & \textbf{.3905$\pm$.0022} & \textbf{.4051$\pm$.0016}\\
& 336 & .4453$\pm$.0037 & .4487$\pm$.0029 & .4614$\pm$.0041 & .4577$\pm$.0005 & \textbf{.4362$\pm$.0062} & \textbf{.4393$\pm$.0041}\\
& 720 & .4549$\pm$.0046 & .4631$\pm$.0027 & .4617$\pm$.0026 & .4660$\pm$.0036 & \textbf{.4439$\pm$.0124} & \textbf{.4540$\pm$.0067}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & .4618$\pm$.0012 & .4405$\pm$.0008 & .4303$\pm$.0007 & .4240$\pm$.0008 & \textbf{.3625$\pm$.0025} & \underline{.3860$\pm$.0012}\\
& 192 & .4954$\pm$.0004 & .4574$\pm$.0002 & .4867$\pm$.0120 & .4531$\pm$.0007 & \underline{.4057$\pm$.0008} & \underline{.4071$\pm$.0003}\\
& 336 & .5240$\pm$.0010 & .4755$\pm$.0004 & .5279$\pm$.0031 & .4764$\pm$.0012 & \underline{.4377$\pm$.0018} & \underline{.4275$\pm$.0012}\\
& 720 & .5764$\pm$.0028 & .5036$\pm$.0020 & .5976$\pm$.0027 & .5128$\pm$.0010 & \underline{.5034$\pm$.0016} & \underline{.4631$\pm$.0011}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & .2104$\pm$.0003 & .2932$\pm$.0003 & .2009$\pm$.0008 & .2837$\pm$.0006 & \textbf{.1893$\pm$.0006} & \textbf{.2752$\pm$.0008}\\
& 192 & .2734$\pm$.0012 & .3305$\pm$.0014 & .2665$\pm$.0005 & .3235$\pm$.0007 & \textbf{.2550$\pm$.0140} & \textbf{.3153$\pm$.0019}\\
& 336 & .3331$\pm$.0003 & .3657$\pm$.0002 & .3295$\pm$.0007 & .3621$\pm$.0003 & \textbf{.3194$\pm$.0024} & \textbf{.3563$\pm$.0021}\\
& 720 & .4316$\pm$.0012 & .4180$\pm$.0010 & .4281$\pm$.0013 & .4153$\pm$.0008 & \underline{.4174$\pm$.0018} & \underline{.4089$\pm$.0011}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & .2145$\pm$.0004 & .2683$\pm$.0004 & \underline{.1957$\pm$.0140} & \underline{.2365$\pm$.0110} & .2016$\pm$.0022 & .2392$\pm$.0015\\
& 192 & .2619$\pm$.0005 & .3018$\pm$.0013 & \underline{.2425$\pm$.0005} & \underline{.2737$\pm$.0005} & .2455$\pm$.0021 & .2752$\pm$.0020\\
& 336 & .3099$\pm$.0008 & .3319$\pm$.0014 & \underline{.2949$\pm$.0008} & \underline{.3111$\pm$.0008} & .2964$\pm$.0012 & .3117$\pm$.0005\\
& 720 & .3785$\pm$.0002 & .3734$\pm$.0003 & \underline{.3667$\pm$.0007} & \underline{.3573$\pm$.0009} & .3701$\pm$.0013 & .3589$\pm$.0012\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & .3698$\pm$.0029 & .4273$\pm$.0027 & .3977$\pm$.0019 & .4593$\pm$.0018 & \underline{.2261$\pm$.0015} & \underline{.3142$\pm$.0015}\\
& 192 & .3964$\pm$.0051 & .4551$\pm$.0044 & .4111$\pm$.0026 & .4713$\pm$.0190 & \underline{.2393$\pm$.0020} & \underline{.3283$\pm$.0017}\\
& 336 & .4259$\pm$.0115 & .4776$\pm$.0080 & .4277$\pm$.0008 & .4838$\pm$.0010 & \underline{.2621$\pm$.0019} & \underline{.3487$\pm$.0017}\\
& 720 & .4925$\pm$.0309 & .5200$\pm$.0233 & .4811$\pm$.0048 & .5182$\pm$.0037 & \underline{.3084$\pm$.0010} & \underline{.3818$\pm$.0010}\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 0 & 0 & 0 & 0 & \textbf{12} & 11 \\
\multicolumn{2}{l}{\underline{Top2 count}} & 0 & 0 & 4 & 4 & 8 & 9 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{\textbf{OliO (Ours)}} & \multicolumn{2}{c}{TS2V \cite{TS2Vec}} & \multicolumn{2}{c}{MTM \cite{SimMTM}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & \underline{.4119$\pm$.0018} & \underline{.4220$\pm$.0008} & .4389$\pm$.0028 & .4404$\pm$.0020 & .4907$\pm$.0014 & .4694$\pm$.0009\\
& 192 & \underline{.4647$\pm$.0019} & \underline{.4517$\pm$.0012} & .5096$\pm$.0044 & .4807$\pm$.0018 & .5669$\pm$.0036 & .5082$\pm$.0007\\
& 336 & \underline{.5113$\pm$.0013} & \underline{.4757$\pm$.0006} & .5544$\pm$.0035 & .5028$\pm$.0023 & .6115$\pm$.0009 & .5313$\pm$.0009\\
& 720 & \underline{.5475$\pm$.0023} & \underline{.5129$\pm$.0014} & .5768$\pm$.0024 & .5305$\pm$.0019 & .6499$\pm$.0041 & .5660$\pm$.0024\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & \underline{.3080$\pm$.0022} & \underline{.3557$\pm$.0013} & .3198$\pm$.0098 & .3698$\pm$.0072 & .3378$\pm$.0018 & .3763$\pm$.0011\\
& 192 & \textbf{.3892$\pm$.0019} & \underline{.4055$\pm$.0010} & .4102$\pm$.0023 & .4204$\pm$.0029 & .4324$\pm$.0032 & .4310$\pm$.0024\\
& 336 & \textbf{.4296$\pm$.0049} & \underline{.4374$\pm$.0036} & .4478$\pm$.0023 & .4514$\pm$.0008 & .4627$\pm$.0011 & .4577$\pm$.0012\\
& 720 & \textbf{.4363$\pm$.0028} & \textbf{.4515$\pm$.0008} & .4580$\pm$.0021 & .4662$\pm$.0006 & .4660$\pm$.0034 & .4686$\pm$.0019\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & \underline{.3501$\pm$.0009} & \underline{.3791$\pm$.0005} & .3863$\pm$.0015 & .4016$\pm$.0006 & .4446$\pm$.0004 & .4378$\pm$.0004\\
& 192 & \textbf{.3869$\pm$.0018} & \textbf{.3949$\pm$.0014} & .4428$\pm$.0050 & .4303$\pm$.0030 & .4764$\pm$.0008 & .4517$\pm$.0007\\
& 336 & \textbf{.4234$\pm$.0010} & \textbf{.4186$\pm$.0002} & .4784$\pm$.0063 & .4523$\pm$.0032 & .5116$\pm$.0051 & .4722$\pm$.0032\\
& 720 & \textbf{.4887$\pm$.0004} & \textbf{.4550$\pm$.0003} & .5357$\pm$.0035 & .4829$\pm$.0020 & .5675$\pm$.0040 & .5009$\pm$.0022\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & \underline{.1869$\pm$.0014} & \underline{.2730$\pm$.0020} & .1934$\pm$.0006 & .2787$\pm$.0013 & .2080$\pm$.0003 & .2894$\pm$.0003\\
& 192 & \underline{.2514$\pm$.0012} & \underline{.3118$\pm$.0013} & .2576$\pm$.0012 & .3175$\pm$.0019 & .2700$\pm$.0012 & .3266$\pm$.0011\\
& 336 & \textbf{.3137$\pm$.0010} & \textbf{.3515$\pm$.0010} & .3234$\pm$.0013 & .3582$\pm$.0013 & .3285$\pm$.0006 & .3620$\pm$.0003\\
& 720 & \underline{.4153$\pm$.0009} & \underline{.4079$\pm$.0012} & .4205$\pm$.0002 & .4106$\pm$.0008 & .4287$\pm$.0007 & .4164$\pm$.0004\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & \textbf{.1858$\pm$.0003} & \textbf{.2265$\pm$.0004} & .2125$\pm$.0010 & .2666$\pm$.0008 & .2086$\pm$.0006 & .2529$\pm$.0160\\
& 192 & \textbf{.2345$\pm$.0007} & \textbf{.2670$\pm$.0007} & .2599$\pm$.0013 & .2982$\pm$.0009 & .2610$\pm$.0039 & .2966$\pm$.0046\\
& 336 & \textbf{.2875$\pm$.0006} & \textbf{.3041$\pm$.0005} & .3083$\pm$.0017 & .3287$\pm$.0032 & .3106$\pm$.0005 & .3292$\pm$.0010\\
& 720 & \textbf{.3625$\pm$.0011} & \textbf{.3529$\pm$.0015} & .3775$\pm$.0007 & .3709$\pm$.0020 & .3790$\pm$.0001 & .3708$\pm$.0004\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & \textbf{.1939$\pm$.0009} & \textbf{.2799$\pm$.0009} & .4395$\pm$.0725 & .4724$\pm$.0502 & .3904$\pm$.0023 & .4500$\pm$.0019\\
& 192 & \textbf{.2029$\pm$.0007} & \textbf{.2903$\pm$.0008} & .4856$\pm$.0448 & .5137$\pm$.0320 & .4195$\pm$.0110 & .4738$\pm$.0112\\
& 336 & \textbf{.2220$\pm$.0001} & \textbf{.3097$\pm$.0001} & .5576$\pm$.0734 & .5593$\pm$.0527 & .4080$\pm$.0023 & .4663$\pm$.0022\\
& 720 & \textbf{.2694$\pm$.0008} & \textbf{.3472$\pm$.0009} & .5912$\pm$.0165 & .5857$\pm$.0096 & .4437$\pm$.0112 & .4888$\pm$.0012\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & \textbf{15} & \textbf{13} & 0 & 0 & 0 & 0 \\
\multicolumn{2}{l}{\underline{Top2 count}} & 9 & \underline{11} & 0 & 0 & 0 & 0 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{SCLT \cite{SoftCLT}} & \multicolumn{2}{c}{Siam \cite{TimeSiam}} & \multicolumn{2}{c}{URL \cite{TimesURL}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & .4820$\pm$.0011 & .4640$\pm$.0007 & .4607$\pm$.0022 & .4512$\pm$.0010 & \textbf{.4058$\pm$.0015} & \textbf{.4169$\pm$.0005}\\
& 192 & .5458$\pm$.0117 & .4960$\pm$.0046 & .5321$\pm$.0014 & .4893$\pm$.0007 & \textbf{.4555$\pm$.0022} & \textbf{.4457$\pm$.0013}\\
& 336 & .5867$\pm$.0091 & .5176$\pm$.0048 & .5808$\pm$.0011 & .5153$\pm$.0010 & \textbf{.4993$\pm$.0032} & \textbf{.4678$\pm$.0018}\\
& 720 & .6299$\pm$.0101 & .5571$\pm$.0051 & .6090$\pm$.0027 & .5472$\pm$.0017 & \textbf{.5287$\pm$.0024} & \textbf{.5033$\pm$.0018}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & .3092$\pm$.0018 & .3588$\pm$.0008 & .3186$\pm$.0015 & .3629$\pm$.0016 & \textbf{.3046$\pm$.0020} & \textbf{.3533$\pm$.0017}\\
& 192 & .3973$\pm$.0030 & .4111$\pm$.0034 & .4103$\pm$.0020 & .4171$\pm$.0025 & \underline{.3896$\pm$.0033} & \textbf{.4053$\pm$.0017}\\
& 336 & .4332$\pm$.0033 & .4416$\pm$.0019 & .4493$\pm$.0097 & .4497$\pm$.0061 & \underline{.4331$\pm$.0016} & \textbf{.4372$\pm$.0012}\\
& 720 & .4497$\pm$.0009 & .4614$\pm$.0006 & .4507$\pm$.0029 & .4599$\pm$.0019 & \underline{.4402$\pm$.0047} & \underline{.4526$\pm$.0020}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & .4176$\pm$.0011 & .4176$\pm$.0008 & .3781$\pm$.0012 & .3941$\pm$.0005 & \textbf{.3481$\pm$.0023} & \textbf{.3784$\pm$.0019}\\
& 192 & .4648$\pm$.0041 & .4414$\pm$.0025 & .4304$\pm$.0004 & .4213$\pm$.0003 & \underline{.3888$\pm$.0037} & \underline{.3973$\pm$.0024}\\
& 336 & .5037$\pm$.0021 & .4657$\pm$.0011 & .4704$\pm$.0018 & .4453$\pm$.0010 & \underline{.4274$\pm$.0008} & \underline{.4225$\pm$.0007}\\
& 720 & .5623$\pm$.0055 & .4968$\pm$.0032 & .5402$\pm$.0012 & .4838$\pm$.0008 & \underline{.4925$\pm$.0015} & \underline{.4581$\pm$.0009}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & .1951$\pm$.0010 & .2811$\pm$.0014 & .1900$\pm$.0004 & .2739$\pm$.0003 & \textbf{.1847$\pm$.0011} & \textbf{.2698$\pm$.0017}\\
& 192 & .2595$\pm$.0011 & .3199$\pm$.0013 & .2549$\pm$.0002 & .3140$\pm$.0009 & \underline{.2514$\pm$.0010} & \underline{.3118$\pm$.0013}\\
& 336 & .3217$\pm$.0004 & .3585$\pm$.0009 & .3174$\pm$.0007 & .3531$\pm$.0004 & \underline{.3146$\pm$.0017} & \underline{.3519$\pm$.0014}\\
& 720 & .4235$\pm$.0011 & .4128$\pm$.0006 & \textbf{.4141$\pm$.0015} & \textbf{.4064$\pm$.0010} & .4176$\pm$.0027 & .4087$\pm$.0008\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & .2157$\pm$.0011 & .2673$\pm$.0011 & \underline{.1895$\pm$.0006} & \underline{.2302$\pm$.0008} & .1936$\pm$.0014 & .2326$\pm$.0012\\
& 192 & .2620$\pm$.0009 & .2999$\pm$.0004 & \underline{.2378$\pm$.0012} & \underline{.2695$\pm$.0006} & .2401$\pm$.0010 & .2707$\pm$.0014\\
& 336 & .3103$\pm$.0010 & .3305$\pm$.0027 & \underline{.2911$\pm$.0005} & .3087$\pm$.0006 & .2921$\pm$.0005 & \underline{.3079$\pm$.0004}\\
& 720 & .3784$\pm$.0007 & .3726$\pm$.0018 & \underline{.3642$\pm$.0003} & \underline{.3560$\pm$.0006} & .3684$\pm$.0005 & .3578$\pm$.0004\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & .3419$\pm$.0002 & .4052$\pm$.0004 & .3621$\pm$.0045 & .4281$\pm$.0034 & \underline{.1959$\pm$.0004} & \underline{.2864$\pm$.0004}\\
& 192 & .3560$\pm$.0071 & .4185$\pm$.0060 & .3714$\pm$.0025 & .4381$\pm$.0021 & \underline{.2082$\pm$.0012} & \underline{.2991$\pm$.0011}\\
& 336 & .3759$\pm$.0031 & .4359$\pm$.0028 & .3835$\pm$.0028 & .4474$\pm$.0015 & \underline{.2296$\pm$.0005} & \underline{.3191$\pm$.0004}\\
& 720 & .4129$\pm$.0077 & .4592$\pm$.0062 & .4310$\pm$.0034 & .4795$\pm$.0024 & \underline{.2776$\pm$.0018} & \underline{.3567$\pm$.0017}\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 0 & 0 & 1 & 1 & 7 & 9 \\
\multicolumn{2}{l}{\underline{Top2 count}} & 0 & 0 & 4 & 3 & \underline{12} & \underline{11} \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{\textbf{OliO (Ours)}} & \multicolumn{2}{c}{TS2V \cite{TS2Vec}} & \multicolumn{2}{c}{MTM \cite{SimMTM}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96 & \textbf{.6168$\pm$.0133} & \textbf{.5361$\pm$.0072} & .6407$\pm$.0239 & \underline{.5452$\pm$.0107} & .6561$\pm$.0172 & .5599$\pm$.0088\\
& 192 & \textbf{.6362$\pm$.0132} & \textbf{.5501$\pm$.0072} & .6533$\pm$.0079 & .5542$\pm$.0059 & .6821$\pm$.0118 & .5702$\pm$.0080\\
& 336 & \textbf{.6101$\pm$.0128} & \textbf{.5442$\pm$.0098} & .6314$\pm$.0085 & .5613$\pm$.0051 & .6482$\pm$.0102 & .5744$\pm$.0065\\
& 720 & \textbf{.6476$\pm$.0060} & \textbf{.5796$\pm$.0026} & .6671$\pm$.0075 & \underline{.5886$\pm$.0039} & .7278$\pm$.0080 & .6241$\pm$.0051\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96 & \textbf{.3746$\pm$.0068} & \textbf{.4174$\pm$.0049} & \underline{.3753$\pm$.0087} & \underline{.4182$\pm$.0059} & .4117$\pm$.0117 & .4416$\pm$.0074\\
& 192 & \underline{.3879$\pm$.0027} & \underline{.4260$\pm$.0019} & \textbf{.3876$\pm$.0029} & \textbf{.4256$\pm$.0021} & .4536$\pm$.0157 & .4720$\pm$.0115\\
& 336 & \underline{.3952$\pm$.0023} & \underline{.4316$\pm$.0019} & \textbf{.3948$\pm$.0024} & \textbf{.4315$\pm$.0016} & .4701$\pm$.0149 & .4903$\pm$.0109\\
& 720 & \textbf{.4335$\pm$.0044} & \textbf{.4607$\pm$.0042} & \underline{.4336$\pm$.0045} & \underline{.4608$\pm$.0043} & .5124$\pm$.0146 & .5104$\pm$.0104\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96 & \underline{.3685$\pm$.0037} & \textbf{.4015$\pm$.0030} & \textbf{.3672$\pm$.0028} & \underline{.4019$\pm$.0021} & .4311$\pm$.0098 & .4364$\pm$.0064\\
& 192 & .3916$\pm$.0039 & \underline{.4143$\pm$.0023} & \textbf{.3908$\pm$.0036} & \textbf{.4141$\pm$.0022} & .4614$\pm$.0117 & .4541$\pm$.0074\\
& 336 & \underline{.4118$\pm$.0029} & \underline{.4235$\pm$.0025} & \textbf{.4110$\pm$.0037} & \textbf{.4234$\pm$.0022} & .4841$\pm$.0109 & .4720$\pm$.0080\\
& 720 & \underline{.4530$\pm$.0019} & \underline{.4430$\pm$.0017} & \textbf{.4518$\pm$.0032} & \textbf{.4422$\pm$.0020} & .5254$\pm$.0128 & .5041$\pm$.0086\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96 & \underline{.2042$\pm$.0034} & \textbf{.2879$\pm$.0027} & \textbf{.2025$\pm$.0032} & \underline{.2885$\pm$.0031} & .2384$\pm$.0079 & .3064$\pm$.0049\\
& 192 & \underline{.2505$\pm$.0034} & \underline{.3187$\pm$.0027} & \textbf{.2488$\pm$.0024} & \textbf{.3176$\pm$.0013} & .2941$\pm$.0102 & .3452$\pm$.0064\\
& 336 & \underline{.2953$\pm$.0021} & \underline{.3422$\pm$.0006} & \textbf{.2951$\pm$.0023} & \textbf{.3420$\pm$.0008} & .3364$\pm$.0098 & .3776$\pm$.0080\\
& 720 & \underline{.3803$\pm$.0022} & \underline{.3969$\pm$.0023} & \textbf{.3795$\pm$.0037} & \textbf{.3962$\pm$.0035} & .4114$\pm$.0141 & .4234$\pm$.0102\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96 & .1949$\pm$.0038 & .2539$\pm$.0037 & \underline{.1916$\pm$.0036} & \underline{.2506$\pm$.0038} & .2444$\pm$.0022 & .2973$\pm$.0016\\
& 192 & .2334$\pm$.0013 & .2828$\pm$.0013 & .2331$\pm$.0017 & .2825$\pm$.0013 & .2751$\pm$.0014 & .3174$\pm$.0013\\
& 336 & .2715$\pm$.0008 & .3083$\pm$.0007 & .2714$\pm$.0011 & .3083$\pm$.0009 & .3040$\pm$.0003 & .3343$\pm$.0002\\
& 720 & \textbf{.3357$\pm$.0012} & \textbf{.3536$\pm$.0012} & .3364$\pm$.0017 & .3542$\pm$.0015 & .3549$\pm$.0003 & .3692$\pm$.0001\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96 & \textbf{.2443$\pm$.0058} & \textbf{.3417$\pm$.0060} & \underline{.2458$\pm$.0043} & \underline{.3436$\pm$.0045} & .2941$\pm$.0128 & .3841$\pm$.0096\\
& 192 & \textbf{.2487$\pm$.0044} & \textbf{.3444$\pm$.0041} & .2513$\pm$.0032 & \underline{.3475$\pm$.0033} & .3141$\pm$.0114 & .3952$\pm$.0102\\
& 336 & \textbf{.2606$\pm$.0006} & \textbf{.3536$\pm$.0007} & \underline{.2644$\pm$.0004} & \underline{.3577$\pm$.0006} & .3286$\pm$.0102 & .4114$\pm$.0006\\
& 720 & \underline{.2880$\pm$.0019} & \underline{.3711$\pm$.0019} & .2906$\pm$.0014 & .3736$\pm$.0014 & .3564$\pm$.0114 & .4286$\pm$.0098\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & \textbf{10} & \textbf{12} & \textbf{10} & 8 & 0 & 0 \\
\multicolumn{2}{l}{\underline{Top2 count}} & \underline{10} & 9 & 5 & \underline{10} & 0 & 0 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{SCLT \cite{SoftCLT}} & \multicolumn{2}{c}{Siam \cite{TimeSiam}} & \multicolumn{2}{c}{URL \cite{TimesURL}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96 & \underline{.6278$\pm$.0114} & .5524$\pm$.0097 & .6714$\pm$.0141 & .5924$\pm$.0072 & .6714$\pm$.0141 & .5924$\pm$.0072\\
& 192 & .6511$\pm$.0076 & .5540$\pm$.0037 & .6923$\pm$.0114 & .5858$\pm$.0061 & \underline{.6498$\pm$.0096} & \underline{.5533$\pm$.0055}\\
& 336 & \underline{.6199$\pm$.0068} & \underline{.5522$\pm$.0038} & .6703$\pm$.0102 & .5952$\pm$.0086 & .6270$\pm$.0085 & .5573$\pm$.0066\\
& 720 & \underline{.6584$\pm$.0047} & .5895$\pm$.0017 & .7321$\pm$.0080 & .6244$\pm$.0055 & .6633$\pm$.0093 & .5911$\pm$.0044\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96 & .3776$\pm$.0058 & .4196$\pm$.0034 & .4201$\pm$.0069 & .4498$\pm$.0049 & .3773$\pm$.0054 & .4194$\pm$.0036\\
& 192 & .3889$\pm$.0037 & .4278$\pm$.0027 & .4498$\pm$.0086 & .4758$\pm$.0063 & .3880$\pm$.0031 & .4268$\pm$.0023\\
& 336 & .3969$\pm$.0023 & .4344$\pm$.0014 & .4703$\pm$.0064 & .4923$\pm$.0051 & .3966$\pm$.0028 & .4339$\pm$.0023\\
& 720 & .4358$\pm$.0037 & .4644$\pm$.0034 & .5124$\pm$.0066 & .5108$\pm$.0049 & .4366$\pm$.0034 & .4634$\pm$.0029\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96 & .3699$\pm$.0031 & .4034$\pm$.0017 & .4301$\pm$.0064 & .4423$\pm$.0051 & .3694$\pm$.0034 & .4034$\pm$.0019\\
& 192 & .3918$\pm$.0044 & .4152$\pm$.0034 & .4601$\pm$.0102 & .4612$\pm$.0064 & \underline{.3914$\pm$.0041} & .4152$\pm$.0029\\
& 336 & .4139$\pm$.0034 & .4256$\pm$.0027 & .4823$\pm$.0086 & .4823$\pm$.0061 & .4134$\pm$.0037 & .4254$\pm$.0031\\
& 720 & .4539$\pm$.0031 & .4442$\pm$.0031 & .5234$\pm$.0080 & .5104$\pm$.0053 & .4532$\pm$.0029 & .4440$\pm$.0033\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96 & .2052$\pm$.0039 & .2892$\pm$.0027 & .2401$\pm$.0066 & .3102$\pm$.0051 & .2048$\pm$.0031 & .2890$\pm$.0021\\
& 192 & .2518$\pm$.0037 & .3203$\pm$.0023 & .2944$\pm$.0102 & .3498$\pm$.0061 & .2514$\pm$.0034 & .3201$\pm$.0025\\
& 336 & .2966$\pm$.0031 & .3434$\pm$.0017 & .3376$\pm$.0086 & .3812$\pm$.0066 & .2961$\pm$.0033 & .3431$\pm$.0027\\
& 720 & .3811$\pm$.0033 & .3986$\pm$.0041 & .4124$\pm$.0080 & .4256$\pm$.0086 & .3811$\pm$.0034 & .3985$\pm$.0043\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96 & .1918$\pm$.0034 & .2508$\pm$.0035 & .2453$\pm$.0004 & .2977$\pm$.0005 & \textbf{.1915$\pm$.0036} & \underline{.2506$\pm$.0038}\\
& 192 & \underline{.2329$\pm$.0018} & \underline{.2823$\pm$.0013} & .2730$\pm$.0029 & .3162$\pm$.0029 & \textbf{.2327$\pm$.0014} & \textbf{.2822$\pm$.0010}\\
& 336 & .2714$\pm$.0010 & .3083$\pm$.0009 & .3050$\pm$.0009 & .3351$\pm$.0007 & \textbf{.2712$\pm$.0011} & \textbf{.3080$\pm$.0009}\\
& 720 & .3360$\pm$.0016 & .3539$\pm$.0014 & .3535$\pm$.0007 & .3670$\pm$.0007 & \underline{.3359$\pm$.0016} & \underline{.3538$\pm$.0015}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96 & .2466$\pm$.0047 & .3451$\pm$.0041 & .2586$\pm$.0080 & .3588$\pm$.0053 & .2501$\pm$.0044 & .3488$\pm$.0054\\
& 192 & .2513$\pm$.0047 & .3488$\pm$.0041 & .2686$\pm$.0086 & .3698$\pm$.0066 & .2536$\pm$.0034 & .3498$\pm$.0043\\
& 336 & .2664$\pm$.0051 & .3596$\pm$.0049 & .2812$\pm$.0064 & .3814$\pm$.0066 & .2688$\pm$.0034 & .3611$\pm$.0043\\
& 720 & .2914$\pm$.0053 & .3752$\pm$.0049 & \textbf{.2640$\pm$.0015} & \textbf{.3529$\pm$.0010} & .2966$\pm$.0037 & .3796$\pm$.0055\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 0 & 0 & 1 & 1 & 3 & 2 \\
\multicolumn{2}{l}{\underline{Top2 count}} & 4 & 2 & 0 & 0 & 3 & 3 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{\textbf{OliO (Ours)}} & \multicolumn{2}{c}{TS2V \cite{TS2Vec}} & \multicolumn{2}{c}{MTM \cite{SimMTM}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & \textbf{.4274$\pm$.0069} & \textbf{.4399$\pm$.0035} & .4343$\pm$.0076 & .4444$\pm$.0041 & .6452$\pm$.0063 & .5503$\pm$.0028\\
& 192 & \textbf{.4433$\pm$.0041} & \textbf{.4511$\pm$.0025} & .4539$\pm$.0040 & .4576$\pm$.0024 & .6613$\pm$.0057 & .5649$\pm$.0039\\
& 336 & \textbf{.4517$\pm$.0051} & \textbf{.4602$\pm$.0038} & .4611$\pm$.0049 & .4653$\pm$.0035 & .6546$\pm$.0068 & .5667$\pm$.0063\\
& 720 & \textbf{.4869$\pm$.0051} & \textbf{.4939$\pm$.0033} & \underline{.4976$\pm$.0049} & \underline{.4989$\pm$.0032} & .6860$\pm$.0022 & .6009$\pm$.0019\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & \underline{.3161$\pm$.0019} & \textbf{.3685$\pm$.0005} & .3165$\pm$.0012 & .3690$\pm$.0002 & .3653$\pm$.0024 & .4136$\pm$.0023\\
& 192 & .3626$\pm$.0030 & .3998$\pm$.0005 & \textbf{.3623$\pm$.0030} & .3987$\pm$.0006 & .3829$\pm$.0014 & .4244$\pm$.0015\\
& 336 & .3780$\pm$.0028 & .4170$\pm$.0022 & .3780$\pm$.0028 & .4170$\pm$.0022 & .3875$\pm$.0004 & .4302$\pm$.0006\\
& 720 & \textbf{.4083$\pm$.0130} & \textbf{.4421$\pm$.0027} & \underline{.4084$\pm$.0016} & .4422$\pm$.0029 & .4315$\pm$.0027 & .4611$\pm$.0024\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & .3170$\pm$.0044 & .3609$\pm$.0027 & .3156$\pm$.0044 & .3600$\pm$.0027 & .3491$\pm$.0017 & .3890$\pm$.0013\\
& 192 & .3479$\pm$.0034 & \textbf{.3780$\pm$.0031} & .3475$\pm$.0034 & .3783$\pm$.0031 & .3747$\pm$.0023 & .4031$\pm$.0014\\
& 336 & .3767$\pm$.0010 & .3998$\pm$.0016 & \underline{.3747$\pm$.0009} & \underline{.3989$\pm$.0016} & .4005$\pm$.0020 & .4158$\pm$.0010\\
& 720 & .4239$\pm$.0023 & .4242$\pm$.0015 & .4230$\pm$.0023 & .4237$\pm$.0015 & .4454$\pm$.0011 & .4385$\pm$.0007\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & \textbf{.1703$\pm$.0008} & \textbf{.2609$\pm$.0007} & .1707$\pm$.0008 & .2611$\pm$.0007 & .1921$\pm$.0050 & .2797$\pm$.0040\\
& 192 & \textbf{.2251$\pm$.0027} & \textbf{.2983$\pm$.0023} & .2252$\pm$.0027 & .2993$\pm$.0023 & .2402$\pm$.0017 & .3105$\pm$.0012\\
& 336 & .2798$\pm$.0021 & .3329$\pm$.0015 & \underline{.2790$\pm$.0020} & \underline{.3322$\pm$.0015} & .2894$\pm$.0009 & .3407$\pm$.0007\\
& 720 & .3682$\pm$.0007 & .3681$\pm$.0006 & .3681$\pm$.0007 & .3681$\pm$.0006 & .3785$\pm$.0026 & .3962$\pm$.0021\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & \textbf{.1665$\pm$.0011} & \textbf{.2195$\pm$.0005} & .1678$\pm$.0010 & .2210$\pm$.0004 & .1837$\pm$.0009 & .2427$\pm$.0009\\
& 192 & \textbf{.2096$\pm$.0024} & \textbf{.2566$\pm$.0018} & .2106$\pm$.0026 & .2579$\pm$.0020 & .2268$\pm$.0016 & .2768$\pm$.0012\\
& 336 & \textbf{.2566$\pm$.0015} & \textbf{.2917$\pm$.0013} & \underline{.2567$\pm$.0008} & \underline{.2921$\pm$.0009} & .2683$\pm$.0014 & .3054$\pm$.0013\\
& 720 & .3241$\pm$.0010 & .3405$\pm$.0009 & \textbf{.3239$\pm$.0012} & \underline{.3403$\pm$.0011} & .3327$\pm$.0010 & .3504$\pm$.0009\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & .1606$\pm$.0003 & .2650$\pm$.0003 & \underline{.1605$\pm$.0005} & .2646$\pm$.0005 & .2121$\pm$.0020 & .3131$\pm$.0016\\
& 192 & .1753$\pm$.0001 & .2767$\pm$.0002 & \underline{.1745$\pm$.0002} & \underline{.2761$\pm$.0001} & .2200$\pm$.0013 & .3195$\pm$.0009\\
& 336 & .1905$\pm$.0008 & .2913$\pm$.0010 & \underline{.1897$\pm$.0007} & \underline{.2909$\pm$.0009} & .2325$\pm$.0013 & .3299$\pm$.0010\\
& 720 & .2275$\pm$.0003 & .3201$\pm$.0003 & \underline{.2265$\pm$.0002} & \underline{.3187$\pm$.0002} & .2670$\pm$.0005 & .3547$\pm$.0004\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & \textbf{10} & \textbf{12} & 2 & 0 & 0 & 0 \\
\multicolumn{2}{l}{\underline{Top2 count}} & 1 & 0 & \underline{9} & \underline{8} & 0 & 0 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{SCLT \cite{SoftCLT}} & \multicolumn{2}{c}{Siam \cite{TimeSiam}} & \multicolumn{2}{c}{URL \cite{TimesURL}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96  & .4357$\pm$.0069 & .4453$\pm$.0035 & .6357$\pm$.0014 & .5453$\pm$.0010 & \underline{.4319$\pm$.0055} & \underline{.4435$\pm$.0032}\\
& 192 & .4541$\pm$.0041 & .4576$\pm$.0025 & .6581$\pm$.0054 & .5618$\pm$.0035 & \underline{.4524$\pm$.0036} & \underline{.4566$\pm$.0022}\\
& 336 & .4614$\pm$.0051 & .4656$\pm$.0038 & .6566$\pm$.0019 & .5692$\pm$.0020 & \underline{.4604$\pm$.0042} & \underline{.4649$\pm$.0032}\\
& 720 & .4984$\pm$.0051 & .4993$\pm$.0033 & .6821$\pm$.0046 & .5996$\pm$.0026 & .4978$\pm$.0045 & .4990$\pm$.0030\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96  & \textbf{.3160$\pm$.0019} & \underline{.3686$\pm$.0005} & .3623$\pm$.0021 & .4112$\pm$.0130 & .3165$\pm$.0018 & .3689$\pm$.0006\\
& 192 & .3626$\pm$.0030 & .3987$\pm$.0005 & .3845$\pm$.0009 & .4264$\pm$.0130 & \underline{.3625$\pm$.0027} & \textbf{.3986$\pm$.0004}\\
& 336 & .3781$\pm$.0028 & .4171$\pm$.0022 & .3904$\pm$.0011 & .4334$\pm$.0130 & \textbf{.3779$\pm$.0028} & .4170$\pm$.0022\\
& 720 & .4086$\pm$.0130 & .4422$\pm$.0027 & .4346$\pm$.0024 & .4643$\pm$.0023 & .4095$\pm$.0025 & .4433$\pm$.0037\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96  & .3156$\pm$.0044 & .3600$\pm$.0027 & .3499$\pm$.0029 & .3895$\pm$.0024 & .3156$\pm$.0044 & .3600$\pm$.0027\\
& 192 & .3475$\pm$.0034 & .3783$\pm$.0031 & .3743$\pm$.0020 & .4028$\pm$.0014 & .3475$\pm$.0034 & .3783$\pm$.0031\\
& 336 & \underline{.3747$\pm$.0009} & \underline{.3989$\pm$.0016} & .4005$\pm$.0020 & .4160$\pm$.0010 & .3765$\pm$.0029 & .4006$\pm$.0032\\
& 720 & .4230$\pm$.0023 & .4237$\pm$.0015 & .4454$\pm$.0011 & .4385$\pm$.0004 & .4230$\pm$.0023 & .4237$\pm$.0015\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96  & .1707$\pm$.0008 & .2611$\pm$.0007 & .1917$\pm$.0023 & .2788$\pm$.0019 & .1707$\pm$.0008 & .2611$\pm$.0007\\
& 192 & .2252$\pm$.0027 & .2993$\pm$.0023 & .2425$\pm$.0026 & .3127$\pm$.0021 & .2253$\pm$.0024 & \underline{.2986$\pm$.0020}\\
& 336 & .2813$\pm$.0006 & .3352$\pm$.0100 & .2893$\pm$.0013 & .3408$\pm$.0011 & \underline{.2790$\pm$.0020} & \underline{.3322$\pm$.0015}\\
& 720 & .3681$\pm$.0007 & .3681$\pm$.0006 & .3780$\pm$.0016 & .3964$\pm$.0017 & .3681$\pm$.0007 & .3681$\pm$.0006\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96  & .1678$\pm$.0011 & .2210$\pm$.0005 & .1863$\pm$.0011 & .2454$\pm$.0012 & \underline{.1677$\pm$.0011} & \underline{.2209$\pm$.0005}\\
& 192 & .2105$\pm$.0024 & .2578$\pm$.0018 & .2257$\pm$.0013 & .2757$\pm$.0011 & \underline{.2104$\pm$.0026} & \underline{.2577$\pm$.0020}\\
& 336 & .2570$\pm$.0014 & .2931$\pm$.0013 & .2693$\pm$.0015 & .3063$\pm$.0013 & .2569$\pm$.0015 & .2931$\pm$.0013\\
& 720 & .3242$\pm$.0010 & .3405$\pm$.0009 & .3329$\pm$.0007 & .3503$\pm$.0004 & \underline{.3240$\pm$.0011} & \underline{.3403$\pm$.0010}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96  & .1606$\pm$.0003 & .2646$\pm$.0003 & \textbf{.1583$\pm$.0002} & \textbf{.2623$\pm$.0002} & .1954$\pm$.0037 & .3010$\pm$.0025\\
& 192 & .1747$\pm$.0001 & .2763$\pm$.0002 & \textbf{.1714$\pm$.0002} & \textbf{.2732$\pm$.0004} & .2073$\pm$.0010 & .3103$\pm$.0011\\
& 336 & .1901$\pm$.0008 & .2912$\pm$.0010 & \textbf{.1864$\pm$.0002} & \textbf{.2872$\pm$.0002} & .2209$\pm$.0031 & .3216$\pm$.0021\\
& 720 & .2268$\pm$.0003 & .3191$\pm$.0003 & \textbf{.2184$\pm$.0004} & \textbf{.3111$\pm$.0008} & .2548$\pm$.0021 & .3470$\pm$.0016\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 1 & 0 & 4 & 4 & 1 & 1 \\
\multicolumn{2}{l}{\underline{Top2 count}} & 1 & 2 & 0 & 0 & 8 & \underline{8} \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{\textbf{OliO (Ours)}} & \multicolumn{2}{c}{TS2V \cite{TS2Vec}} & \multicolumn{2}{c}{MTM \cite{SimMTM}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96 & .3912$\pm$.0023 & \textbf{.4169$\pm$.0014} & \textbf{.3901$\pm$.0031} & \underline{.4176$\pm$.0027} & .5677$\pm$.0081 & .5124$\pm$.0039\\
& 192 & .4160$\pm$.0023 & .4343$\pm$.0020 & .4157$\pm$.0023 & .4338$\pm$.0014 & .5819$\pm$.0053 & .5244$\pm$.0037\\
& 336 & .4296$\pm$.0029 & .4449$\pm$.0023 & .4289$\pm$.0026 & .4444$\pm$.0019 & .5699$\pm$.0042 & .5262$\pm$.0034\\
& 720 & .4795$\pm$.0051 & .4939$\pm$.0033 & .4802$\pm$.0091 & .4896$\pm$.0060 & .5939$\pm$.0027 & .5557$\pm$.0014\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96 & \textbf{.2877$\pm$.0010} & \textbf{.3484$\pm$.0015} & .2880$\pm$.0002 & .3487$\pm$.0013 & .3507$\pm$.0014 & .4007$\pm$.0013\\
& 192 & \underline{.3454$\pm$.0008} & .3848$\pm$.0006 & .3455$\pm$.0010 & .3848$\pm$.0005 & .3770$\pm$.0004 & .4181$\pm$.0006\\
& 336 & \textbf{.3649$\pm$.0020} & .4060$\pm$.0023 & .3650$\pm$.0022 & .4060$\pm$.0020 & .3825$\pm$.0007 & .4261$\pm$.0008\\
& 720 & \textbf{.4009$\pm$.0022} & \underline{.4382$\pm$.0025} & \underline{.4010$\pm$.0031} & \underline{.4382$\pm$.0031} & .4210$\pm$.0016 & .4536$\pm$.0015\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96 & .3011$\pm$.0016 & \underline{.3520$\pm$.0014} & \underline{.3008$\pm$.0018} & .3527$\pm$.0017 & .3248$\pm$.0012 & .3686$\pm$.0011\\
& 192 & .3350$\pm$.0018 & .3738$\pm$.0014 & .3350$\pm$.0018 & .3732$\pm$.0012 & .3541$\pm$.0014 & .3851$\pm$.0010\\
& 336 & .3641$\pm$.0025 & .3920$\pm$.0018 & .3630$\pm$.0022 & .3910$\pm$.0016 & .3823$\pm$.0001 & .4006$\pm$.0004\\
& 720 & \textbf{.4132$\pm$.0005} & \textbf{.4209$\pm$.0011} & .4139$\pm$.0006 & .4219$\pm$.0140 & .4321$\pm$.0015 & .4313$\pm$.0011\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96 & \textbf{.1687$\pm$.0006} & \textbf{.2584$\pm$.0006} & .1689$\pm$.0006 & .2585$\pm$.0005 & .1761$\pm$.0011 & .2660$\pm$.0006\\
& 192 & .2235$\pm$.0004 & .2966$\pm$.0008 & .2221$\pm$.0001 & .2950$\pm$.0007 & .2280$\pm$.0009 & .3002$\pm$.0010\\
& 336 & \textbf{.2753$\pm$.0013} & \textbf{.3298$\pm$.0005} & .2758$\pm$.0008 & .3300$\pm$.0004 & .2826$\pm$.0029 & .3353$\pm$.0019\\
& 720 & .3666$\pm$.0015 & .3874$\pm$.0013 & .3663$\pm$.0009 & .3872$\pm$.0010 & .3703$\pm$.0011 & .3902$\pm$.0016\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96 & \textbf{.1527$\pm$.0009} & \textbf{.2029$\pm$.0006} & \underline{.1531$\pm$.0010} & .2037$\pm$.0008 & .1734$\pm$.0002 & .2294$\pm$.0004\\
& 192 & \textbf{.1967$\pm$.0004} & \textbf{.2439$\pm$.0002} & .1973$\pm$.0004 & .2443$\pm$.0001 & .2179$\pm$.0009 & .2659$\pm$.0007\\
& 336 & .2453$\pm$.0005 & \textbf{.2819$\pm$.0004} & .2453$\pm$.0006 & .2823$\pm$.0006 & .2626$\pm$.0009 & .2984$\pm$.0008\\
& 720 & \underline{.3161$\pm$.0006} & \underline{.3332$\pm$.0004} & .3164$\pm$.0006 & .3337$\pm$.0006 & .3277$\pm$.0008 & .3445$\pm$.0008\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96 & .1428$\pm$.0005 & .2420$\pm$.0004 & \underline{.1426$\pm$.0006} & .2420$\pm$.0005 & .1732$\pm$.0014 & .2781$\pm$.0014\\
& 192 & .1572$\pm$.0005 & \underline{.2540$\pm$.0004} & \textbf{.1567$\pm$.0002} & \underline{.2540$\pm$.0004} & .1844$\pm$.0005 & .2872$\pm$.0004\\
& 336 & .1732$\pm$.0001 & \underline{.2700$\pm$.0004} & \textbf{.1723$\pm$.0001} & \underline{.2700$\pm$.0004} & .1985$\pm$.0004 & .2999$\pm$.0004\\
& 720 & .2134$\pm$.0005 & .3036$\pm$.0003 & \textbf{.2120$\pm$.0004} & \textbf{.3035$\pm$.0004} & .2370$\pm$.0004 & .3293$\pm$.0004\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & \textbf{8} & \textbf{8} & 4 & 1 & 0 & 0 \\
\multicolumn{2}{l}{\underline{Top2 count}} & 2 & \underline{5} & 4 & 4 & 0 & 0 \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
 \multicolumn{2}{c}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c}{SCLT \cite{SoftCLT}} & \multicolumn{2}{c}{Siam \cite{TimeSiam}} & \multicolumn{2}{c}{URL \cite{TimesURL}}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} & & MSE & MAE & MSE & MAE & MSE & MAE\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96 & .3910$\pm$.0028 & .4183$\pm$.0025 & .5611$\pm$.0033 & .5108$\pm$.0021 & \underline{.3902$\pm$.0028} & .4177$\pm$.0025\\
& 192 & \underline{.4153$\pm$.0024} & \underline{.4335$\pm$.0016} & .5787$\pm$.0075 & .5218$\pm$.0043 & \textbf{.4151$\pm$.0022} & \textbf{.4334$\pm$.0014}\\
& 336 & .4289$\pm$.0025 & \underline{.4443$\pm$.0018} & .5746$\pm$.0030 & .5296$\pm$.0022 & \textbf{.4286$\pm$.0025} & \textbf{.4441$\pm$.0018}\\
& 720 & \textbf{.4780$\pm$.0076} & \textbf{.4882$\pm$.0049} & .5856$\pm$.0057 & .5509$\pm$.0034 & \underline{.4787$\pm$.0090} & \underline{.4888$\pm$.0061}\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96 & .2880$\pm$.0002 & .3487$\pm$.0012 & .3475$\pm$.0018 & .3986$\pm$.0014 & .2885$\pm$.0005 & .3491$\pm$.0015\\
& 192 & \underline{.3454$\pm$.0003} & .3848$\pm$.0004 & .3766$\pm$.0004 & .4175$\pm$.0007 & .3457$\pm$.0012 & .3849$\pm$.0005\\
& 336 & .3650$\pm$.0022 & .4060$\pm$.0020 & .3833$\pm$.0002 & .4265$\pm$.0004 & .3654$\pm$.0030 & .4065$\pm$.0026\\
& 720 & .4011$\pm$.0031 & .4383$\pm$.0033 & .4229$\pm$.0028 & .4555$\pm$.0031 & .4014$\pm$.0031 & .4388$\pm$.0032\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96 & \underline{.3008$\pm$.0018} & .3527$\pm$.0017 & .3254$\pm$.0009 & .3697$\pm$.0005 & .3039$\pm$.0013 & \textbf{.3511$\pm$.0009}\\
& 192 & .3350$\pm$.0018 & .3732$\pm$.0012 & .3532$\pm$.0013 & .3856$\pm$.0010 & .3350$\pm$.0018 & .3732$\pm$.0012\\
& 336 & .3630$\pm$.0022 & .3910$\pm$.0016 & .3819$\pm$.0006 & .4029$\pm$.0006 & \textbf{.3629$\pm$.0022} & \textbf{.3908$\pm$.0018}\\
& 720 & .4139$\pm$.0006 & .4219$\pm$.0014 & .4311$\pm$.0006 & .4284$\pm$.0005 & .4139$\pm$.0006 & .4219$\pm$.0014\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96 & .1689$\pm$.0006 & .2585$\pm$.0005 & .1766$\pm$.0012 & .2665$\pm$.0017 & .1689$\pm$.0006 & .2585$\pm$.0005\\
& 192 & .2221$\pm$.0001 & .2950$\pm$.0007 & .2283$\pm$.0008 & .3014$\pm$.0008 & .2221$\pm$.0001 & .2950$\pm$.0007\\
& 336 & .2769$\pm$.0020 & .3308$\pm$.0012 & .2809$\pm$.0031 & .3350$\pm$.0033 & .2758$\pm$.0008 & .3300$\pm$.0004\\
& 720 & .3663$\pm$.0009 & .3872$\pm$.0010 & .3725$\pm$.0043 & .3922$\pm$.0035 & .3663$\pm$.0009 & .3872$\pm$.0010\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{Weather}} & 96 & .1534$\pm$.0010 & .2039$\pm$.0008 & .1749$\pm$.0007 & .2312$\pm$.0006 & .1532$\pm$.0008 & .2037$\pm$.0006\\
& 192 & .1973$\pm$.0003 & .2443$\pm$.0002 & .2187$\pm$.0007 & .2666$\pm$.0006 & \underline{.1972$\pm$.0003} & \underline{.2442$\pm$.0002}\\
& 336 & .2453$\pm$.0006 & \underline{.2821$\pm$.0006} & .2629$\pm$.0010 & .2987$\pm$.0009 & .2458$\pm$.0005 & .2823$\pm$.0007\\
& 720 & \textbf{.3159$\pm$.0005} & \underline{.3332$\pm$.0005} & .3281$\pm$.0004 & .3449$\pm$.0003 & .3168$\pm$.0007 & .3340$\pm$.0005\\

\midrule
 \multirow{4}{*}{\rotatebox{90}{ECL}} & 96 & \underline{.1426$\pm$.0006} & .2420$\pm$.0006 & .1447$\pm$.0002 & .2451$\pm$.0002 & .1668$\pm$.0016 & .2736$\pm$.0015\\
& 192 & \underline{.1568$\pm$.0002} & .2542$\pm$.0005 & .1585$\pm$.0002 & .2566$\pm$.0002 & .1809$\pm$.0007 & .2853$\pm$.0007\\
& 336 & \underline{.1730$\pm$.0001} & .2708$\pm$.0005 & .1742$\pm$.0000 & .2723$\pm$.0002 & .1951$\pm$.0008 & .2978$\pm$.0007\\
& 720 & .2132$\pm$.0006 & .3048$\pm$.0007 & \underline{.2123$\pm$.0007} & .3036$\pm$.0006 & .2297$\pm$.0017 & .3236$\pm$.0136\\

\midrule
 \multicolumn{2}{l}{\textbf{Top1 count}} & 2 & 1 & 0 & 0 & 3 & 4 \\
\multicolumn{2}{l}{\underline{Top2 count}} & \underline{6} & 4 & 1 & 0 & 3 & 2 \\

\bottomrule

\end{tabular}
